Optimization on Pareto sets: On a theory of multi-objective optimization

In multi-objective optimization, a single decision vector must balance the trade-offs between many objectives. Solutions achieving an optimal trade-off are said to be Pareto optimal: these are decision vectors for which improving any one objective must come at a cost to another. But as the set of Pareto optimal vectors can be very large, we further consider a more practically significant Pareto-constrained optimization problem, where the goal is to optimize a preference function constrained to the Pareto set. We investigate local methods for solving this constrained optimization problem, which poses significant challenges because the constraint set is (i) implicitly defined, and (ii) generally non-convex and non-smooth, even when the objectives are. We define notions of optimality and stationarity, and provide an algorithm with a last-iterate convergence rate of $O(K^{-1/2})$ to stationarity when the objectives are strongly convex and Lipschitz smooth.

==> figures/hard-pareto.tex <==
\begin{tikzpicture}[scale=1.3]
\begin{axis}[
    axis lines = none
]
\addplot[color=gray]
coordinates {(0.5,1.0) (0.5025380710659898,0.9622641509433962) (0.5051546391752578,0.9285714285714287) (0.5078534031413613,0.8983050847457629) (0.5106382978723405,0.870967741935484) (0.5135135135135135,0.8461538461538463) (0.5164835164835164,0.8235294117647061) (0.5195530726256983,0.8028169014084507) (0.5227272727272728,0.7837837837837838) (0.5260115606936416,0.7662337662337662) (0.5294117647058824,0.75) (0.5329341317365269,0.7349397590361446) (0.5365853658536586,0.7209302325581396) (0.5403726708074534,0.7078651685393259) (0.5443037974683544,0.6956521739130435) (0.5483870967741935,0.6842105263157894) (0.5526315789473685,0.673469387755102) (0.5570469798657718,0.6633663366336634) (0.5616438356164384,0.653846153846154) (0.5664335664335665,0.6448598130841123) (0.5714285714285714,0.6363636363636365) (0.5766423357664234,0.6283185840707964) (0.582089552238806,0.6206896551724139) (0.5877862595419847,0.6134453781512607) (0.59375,0.6065573770491803) (0.6000000000000001,0.6000000000000001) (0.6065573770491803,0.59375) (0.6134453781512607,0.5877862595419847) (0.6206896551724139,0.582089552238806) (0.6283185840707964,0.5766423357664234) (0.6363636363636365,0.5714285714285714) (0.6448598130841123,0.5664335664335665) (0.653846153846154,0.5616438356164384) (0.6633663366336634,0.5570469798657718) (0.673469387755102,0.5526315789473685) (0.6842105263157894,0.5483870967741935) (0.6956521739130435,0.5443037974683544) (0.7078651685393259,0.5403726708074534) (0.7209302325581396,0.5365853658536586) (0.7349397590361446,0.5329341317365269) (0.75,0.5294117647058824) (0.7662337662337662,0.5260115606936416) (0.7837837837837838,0.5227272727272728) (0.8028169014084507,0.5195530726256983) (0.8235294117647061,0.5164835164835164) (0.8461538461538463,0.5135135135135135) (0.870967741935484,0.5106382978723405) (0.8983050847457629,0.5078534031413613) (0.9285714285714287,0.5051546391752578) (0.9622641509433962,0.5025380710659898) (1.0,0.5)};
\addplot[color=gray]
coordinates {(0.0,0.0) (0.009999999999999995,0.005076142131979696) (0.01999999999999999,0.010309278350515464) (0.029999999999999985,0.015706806282722512) (0.03999999999999998,0.021276595744680854) (0.04999999999999998,0.027027027027027025) (0.05999999999999997,0.03296703296703296) (0.06999999999999998,0.03910614525139665) (0.07999999999999999,0.04545454545454546) (0.08999999999999998,0.052023121387283246) (0.09999999999999996,0.058823529411764705) (0.10999999999999995,0.0658682634730539) (0.11999999999999994,0.07317073170731707) (0.12999999999999995,0.08074534161490683) (0.13999999999999996,0.08860759493670886) (0.14999999999999997,0.09677419354838708) (0.15999999999999992,0.10526315789473684) (0.16999999999999993,0.11409395973154361) (0.1799999999999999,0.12328767123287669) (0.18999999999999995,0.1328671328671329) (0.19999999999999996,0.14285714285714285) (0.20999999999999994,0.1532846715328467) (0.21999999999999995,0.16417910447761194) (0.22999999999999995,0.17557251908396948) (0.23999999999999994,0.18749999999999997) (0.24999999999999994,0.2) (0.25999999999999995,0.21311475409836064) (0.26999999999999996,0.226890756302521) (0.27999999999999997,0.2413793103448276) (0.29,0.25663716814159293) (0.29999999999999993,0.27272727272727265) (0.30999999999999994,0.2897196261682243) (0.31999999999999995,0.3076923076923077) (0.32999999999999996,0.3267326732673267) (0.33999999999999997,0.3469387755102041) (0.35,0.3684210526315789) (0.36,0.3913043478260869) (0.37,0.41573033707865176) (0.38,0.44186046511627913) (0.3899999999999999,0.46987951807228917) (0.3999999999999999,0.49999999999999994) (0.41,0.5324675324675324) (0.42,0.5675675675675674) (0.43,0.6056338028169014) (0.44,0.6470588235294118) (0.45,0.6923076923076923) (0.46,0.7419354838709677) (0.47,0.7966101694915253) (0.48,0.8571428571428571) (0.49,0.9245283018867925) (0.5,1.0)};
\addplot[color=gray]
coordinates {(1.0,0.5) (0.9245283018867925,0.49) (0.8571428571428571,0.48) (0.7966101694915253,0.47) (0.7419354838709677,0.46) (0.6923076923076923,0.45) (0.6470588235294118,0.44) (0.6056338028169014,0.43) (0.5675675675675674,0.42) (0.5324675324675324,0.41) (0.49999999999999994,0.3999999999999999) (0.46987951807228917,0.3899999999999999) (0.44186046511627913,0.38) (0.41573033707865176,0.37) (0.3913043478260869,0.36) (0.3684210526315789,0.35) (0.3469387755102041,0.33999999999999997) (0.3267326732673267,0.32999999999999996) (0.3076923076923077,0.31999999999999995) (0.2897196261682243,0.30999999999999994) (0.27272727272727265,0.29999999999999993) (0.25663716814159293,0.29) (0.2413793103448276,0.27999999999999997) (0.226890756302521,0.26999999999999996) (0.21311475409836064,0.25999999999999995) (0.2,0.24999999999999994) (0.18749999999999997,0.23999999999999994) (0.17557251908396948,0.22999999999999995) (0.16417910447761194,0.21999999999999995) (0.1532846715328467,0.20999999999999994) (0.14285714285714285,0.19999999999999996) (0.1328671328671329,0.18999999999999995) (0.12328767123287669,0.1799999999999999) (0.11409395973154361,0.16999999999999993) (0.10526315789473684,0.15999999999999992) (0.09677419354838708,0.14999999999999997) (0.08860759493670886,0.13999999999999996) (0.08074534161490683,0.12999999999999995) (0.07317073170731707,0.11999999999999994) (0.0658682634730539,0.10999999999999995) (0.058823529411764705,0.09999999999999996) (0.052023121387283246,0.08999999999999998) (0.04545454545454546,0.07999999999999999) (0.03910614525139665,0.06999999999999998) (0.03296703296703296,0.05999999999999997) (0.027027027027027025,0.04999999999999998) (0.021276595744680854,0.03999999999999998) (0.015706806282722512,0.029999999999999985) (0.010309278350515464,0.01999999999999999) (0.005076142131979696,0.009999999999999995) (0.0,0.0)};
\addplot[color=gray]
coordinates {(0.45,0.6923076923076923) (0.4515965534718703,0.6779911373707534) (0.45323741007194246,0.6647727272727273) (0.4549244398124023,0.652530779753762) (0.4566596194503171,0.6411609498680739) (0.4584450402144772,0.6305732484076434) (0.46028291621327533,0.6206896551724139) (0.462175593594699,0.6114421930870084) (0.4641255605381166,0.6027713625866051) (0.4661354581673307,0.5946248600223965) (0.46820809248554907,0.5869565217391305) (0.4703464474456841,0.5797254487856389) (0.47255369928400953,0.5728952772073922) (0.474833232261977,0.5664335664335665) (0.47718865598027127,0.5603112840466926) (0.4796238244514107,0.5545023696682466) (0.4821428571428571,0.5489833641404805) (0.48475016223231665,0.5437330928764653) (0.4874504623513871,0.5387323943661972) (0.4902488231338265,0.53396388650043) (0.4931506849315069,0.5294117647058822) (0.4961618981158409,0.5250616269515203) (0.4992887624466572,0.5209003215434084) (0.5025380710659899,0.5169158143194335) (0.5059171597633135,0.5130970724191063) (0.509433962264151,0.509433962264151) (0.5130970724191063,0.5059171597633135) (0.5169158143194335,0.5025380710659899) (0.5209003215434084,0.49928876244665715) (0.5250616269515203,0.4961618981158409) (0.5294117647058822,0.4931506849315069) (0.53396388650043,0.4902488231338265) (0.5387323943661972,0.48745046235138706) (0.5437330928764653,0.48475016223231665) (0.5489833641404805,0.4821428571428571) (0.5545023696682466,0.4796238244514107) (0.5603112840466926,0.47718865598027127) (0.5664335664335665,0.474833232261977) (0.5728952772073923,0.4725536992840094) (0.5797254487856389,0.4703464474456841) (0.5869565217391305,0.46820809248554907) (0.5946248600223965,0.4661354581673307) (0.6027713625866051,0.4641255605381166) (0.6114421930870084,0.462175593594699) (0.6206896551724139,0.4602829162132752) (0.6305732484076434,0.4584450402144772) (0.6411609498680739,0.4566596194503171) (0.652530779753762,0.4549244398124023) (0.6647727272727274,0.45323741007194246) (0.6779911373707533,0.4515965534718703) (0.6923076923076923,0.45)};
\addplot[color=gray]
coordinates {(0.027027027027027025,0.04999999999999998) (0.036756756756756756,0.0552458185504308) (0.046486486486486484,0.0606372045220966) (0.05621621621621621,0.06618030224075039) (0.06594594594594592,0.07188160676532766) (0.07567567567567567,0.07774798927613939) (0.0854054054054054,0.08378672470076168) (0.09513513513513512,0.09000552181115404) (0.10486486486486485,0.09641255605381163) (0.11459459459459456,0.10301650540694364) (0.12432432432432428,0.1098265895953757) (0.134054054054054,0.11685261303581912) (0.14378378378378373,0.12410501193317419) (0.15351351351351347,0.13159490600363857) (0.1632432432432432,0.13933415536374844) (0.17297297297297295,0.14733542319749213) (0.18270270270270267,0.15561224489795916) (0.1924324324324324,0.16417910447761194) (0.20216216216216212,0.17305151915455746) (0.21189189189189186,0.18224613315400137) (0.22162162162162158,0.19178082191780824) (0.2313513513513513,0.2016748080949058) (0.24108108108108103,0.21194879089615928) (0.25081081081081075,0.22262509064539518) (0.2605405405405405,0.2337278106508875) (0.2702702702702702,0.2452830188679245) (0.2799999999999999,0.2573189522342065) (0.28972972972972966,0.26986624704956724) (0.29945945945945945,0.2829581993569132) (0.30918918918918914,0.2966310599835661) (0.3189189189189188,0.3109243697478991) (0.32864864864864857,0.3258813413585554) (0.3383783783783783,0.3415492957746478) (0.34810810810810805,0.3579801623083859) (0.3578378378378378,0.37523105360443626) (0.36756756756756753,0.3933649289099526) (0.3772972972972972,0.41245136186770426) (0.387027027027027,0.4325674325674326) (0.39675675675675676,0.4537987679671458) (0.4064864864864865,0.4762407602956705) (0.41621621621621613,0.49999999999999994) (0.4259459459459459,0.5251959686450168) (0.4356756756756756,0.5519630484988453) (0.44540540540540535,0.5804529201430274) (0.4551351351351351,0.6108374384236454) (0.46486486486486484,0.6433121019108281) (0.4745945945945946,0.6781002638522428) (0.48432432432432426,0.7154582763337893) (0.494054054054054,0.7556818181818182) (0.5037837837837837,0.7991137370753324) (0.5135135135135135,0.8461538461538463)};
\addplot[color=gray]
coordinates {(0.8461538461538463,0.5135135135135135) (0.7991137370753324,0.5037837837837837) (0.7556818181818182,0.494054054054054) (0.7154582763337894,0.48432432432432426) (0.6781002638522428,0.4745945945945946) (0.6433121019108281,0.46486486486486484) (0.6108374384236454,0.4551351351351351) (0.5804529201430274,0.44540540540540535) (0.5519630484988453,0.4356756756756756) (0.5251959686450169,0.4259459459459459) (0.49999999999999994,0.41621621621621624) (0.4762407602956706,0.4064864864864865) (0.45379876796714574,0.39675675675675676) (0.4325674325674326,0.387027027027027) (0.41245136186770426,0.3772972972972973) (0.3933649289099526,0.36756756756756753) (0.3752310536044362,0.3578378378378378) (0.3579801623083859,0.34810810810810805) (0.3415492957746478,0.3383783783783783) (0.3258813413585554,0.32864864864864857) (0.3109243697478991,0.3189189189189188) (0.29663105998356615,0.3091891891891892) (0.28295819935691324,0.29945945945945945) (0.26986624704956724,0.28972972972972966) (0.2573189522342065,0.27999999999999997) (0.2452830188679245,0.2702702702702702) (0.23372781065088752,0.2605405405405405) (0.22262509064539518,0.25081081081081075) (0.21194879089615928,0.24108108108108103) (0.2016748080949058,0.2313513513513513) (0.19178082191780824,0.22162162162162158) (0.18224613315400137,0.21189189189189186) (0.17305151915455746,0.20216216216216212) (0.16417910447761194,0.1924324324324324) (0.15561224489795916,0.18270270270270267) (0.14733542319749213,0.17297297297297295) (0.13933415536374844,0.16324324324324324) (0.13159490600363857,0.15351351351351347) (0.12410501193317419,0.14378378378378373) (0.11685261303581912,0.13405405405405402) (0.1098265895953757,0.12432432432432428) (0.10301650540694364,0.11459459459459456) (0.09641255605381163,0.10486486486486485) (0.09000552181115404,0.09513513513513512) (0.08378672470076168,0.0854054054054054) (0.07774798927613939,0.07567567567567567) (0.07188160676532766,0.06594594594594594) (0.06618030224075039,0.05621621621621621) (0.0606372045220966,0.046486486486486484) (0.0552458185504308,0.036756756756756756) (0.04999999999999998,0.027027027027027025)};
\addplot[color=gray]
coordinates {(0.3999999999999999,0.49999999999999994) (0.4008097165991903,0.4951456310679613) (0.4016393442622951,0.49056603773584906) (0.40248962655601656,0.4862385321100917) (0.40336134453781514,0.4821428571428571) (0.40425531914893614,0.4782608695652174) (0.4051724137931035,0.4745762711864407) (0.40611353711790393,0.4710743801652892) (0.40707964601769914,0.46774193548387105) (0.4080717488789238,0.4645669291338583) (0.40909090909090906,0.46153846153846156) (0.41013824884792627,0.45864661654135336) (0.4112149532710281,0.45588235294117635) (0.41232227488151657,0.4532374100719424) (0.4134615384615385,0.45070422535211263) (0.4146341463414634,0.4482758620689655) (0.4158415841584159,0.445945945945946) (0.41708542713567837,0.4437086092715232) (0.4183673469387754,0.44155844155844154) (0.41968911917098445,0.4394904458598726) (0.4210526315789474,0.43750000000000006) (0.42245989304812837,0.4355828220858895) (0.4239130434782608,0.4337349397590361) (0.42541436464088395,0.4319526627218934) (0.42696629213483145,0.43023255813953487) (0.4285714285714285,0.4285714285714285) (0.43023255813953487,0.42696629213483145) (0.4319526627218935,0.42541436464088395) (0.43373493975903615,0.4239130434782608) (0.4355828220858895,0.42245989304812837) (0.43749999999999994,0.4210526315789474) (0.43949044585987257,0.41968911917098445) (0.44155844155844154,0.4183673469387754) (0.4437086092715231,0.41708542713567837) (0.4459459459459459,0.4158415841584159) (0.4482758620689655,0.4146341463414634) (0.45070422535211263,0.4134615384615385) (0.4532374100719424,0.41232227488151657) (0.45588235294117635,0.4112149532710281) (0.45864661654135336,0.41013824884792627) (0.46153846153846156,0.40909090909090906) (0.4645669291338583,0.4080717488789238) (0.46774193548387094,0.40707964601769914) (0.4710743801652892,0.40611353711790393) (0.4745762711864407,0.4051724137931035) (0.4782608695652174,0.40425531914893614) (0.4821428571428571,0.40336134453781514) (0.4862385321100917,0.40248962655601656) (0.49056603773584906,0.4016393442622951) (0.49514563106796117,0.4008097165991903) (0.49999999999999994,0.3999999999999999)};
\addplot[color=gray]
coordinates {(0.058823529411764705,0.09999999999999996) (0.06823529411764705,0.10526315789473681) (0.0776470588235294,0.11065573770491799) (0.08705882352941174,0.11618257261410786) (0.09647058823529409,0.12184873949579829) (0.10588235294117644,0.12765957446808507) (0.1152941176470588,0.13362068965517238) (0.12470588235294115,0.13973799126637554) (0.13411764705882348,0.1460176991150442) (0.14352941176470582,0.15246636771300442) (0.1529411764705882,0.15909090909090903) (0.16235294117647056,0.1658986175115207) (0.1717647058823529,0.1728971962616822) (0.18117647058823527,0.1800947867298578) (0.19058823529411761,0.18749999999999994) (0.19999999999999998,0.19512195121951215) (0.2094117647058823,0.20297029702970293) (0.21882352941176467,0.21105527638190955) (0.22823529411764698,0.21938775510204078) (0.23764705882352938,0.22797927461139894) (0.24705882352941175,0.2368421052631579) (0.25647058823529406,0.2459893048128342) (0.2658823529411764,0.25543478260869557) (0.2752941176470588,0.2651933701657458) (0.2847058823529411,0.27528089887640445) (0.2941176470588235,0.2857142857142857) (0.3035294117647058,0.2965116279069767) (0.3129411764705882,0.3076923076923076) (0.32235294117647056,0.31927710843373486) (0.3317647058823529,0.33128834355828213) (0.3411764705882352,0.3437499999999999) (0.35058823529411764,0.3566878980891719) (0.36,0.3701298701298702) (0.3694117647058824,0.3841059602649006) (0.3788235294117647,0.39864864864864863) (0.388235294117647,0.4137931034482758) (0.39764705882352935,0.4295774647887323) (0.40705882352941175,0.44604316546762585) (0.41647058823529415,0.463235294117647) (0.42588235294117655,0.48120300751879697) (0.4352941176470588,0.5) (0.4447058823529412,0.5196850393700788) (0.4541176470588235,0.5403225806451615) (0.4635294117647059,0.5619834710743803) (0.47294117647058825,0.5847457627118645) (0.4823529411764706,0.6086956521739131) (0.491764705882353,0.6339285714285716) (0.5011764705882352,0.6605504587155964) (0.5105882352941177,0.6886792452830188) (0.52,0.7184466019417476) (0.5294117647058824,0.75)};
\addplot[color=gray]
coordinates {(0.75,0.5294117647058824) (0.7184466019417476,0.52) (0.6886792452830188,0.5105882352941177) (0.6605504587155964,0.5011764705882352) (0.6339285714285715,0.491764705882353) (0.6086956521739131,0.4823529411764706) (0.5847457627118645,0.47294117647058825) (0.5619834710743803,0.4635294117647059) (0.5403225806451615,0.4541176470588235) (0.5196850393700788,0.4447058823529412) (0.5,0.4352941176470588) (0.48120300751879697,0.42588235294117643) (0.463235294117647,0.41647058823529415) (0.44604316546762585,0.40705882352941175) (0.42957746478873227,0.39764705882352935) (0.4137931034482759,0.388235294117647) (0.39864864864864863,0.3788235294117647) (0.3841059602649006,0.3694117647058824) (0.3701298701298702,0.36) (0.35668789808917195,0.35058823529411764) (0.3437499999999999,0.3411764705882352) (0.33128834355828213,0.3317647058823529) (0.31927710843373486,0.32235294117647056) (0.30769230769230765,0.3129411764705882) (0.29651162790697677,0.3035294117647058) (0.28571428571428575,0.2941176470588235) (0.2752808988764045,0.2847058823529411) (0.26519337016574585,0.2752941176470588) (0.25543478260869557,0.2658823529411764) (0.2459893048128342,0.25647058823529406) (0.2368421052631579,0.24705882352941175) (0.22797927461139894,0.23764705882352938) (0.21938775510204078,0.22823529411764698) (0.21105527638190955,0.21882352941176467) (0.20297029702970293,0.2094117647058823) (0.19512195121951215,0.19999999999999998) (0.18749999999999994,0.19058823529411761) (0.1800947867298578,0.18117647058823527) (0.1728971962616822,0.1717647058823529) (0.1658986175115207,0.16235294117647056) (0.15909090909090903,0.1529411764705882) (0.15246636771300442,0.14352941176470582) (0.1460176991150442,0.13411764705882348) (0.13973799126637554,0.12470588235294115) (0.13362068965517238,0.1152941176470588) (0.12765957446808507,0.10588235294117644) (0.12184873949579829,0.09647058823529409) (0.11618257261410786,0.08705882352941174) (0.11065573770491799,0.0776470588235294) (0.10526315789473681,0.06823529411764705) (0.09999999999999996,0.058823529411764705)};
\addplot[color=gray]
coordinates {(0.35,0.3684210526315789) (0.35017685699848405,0.36766220391349125) (0.35035750766087836,0.36693548387096775) (0.3505420753742901,0.36623889437314905) (0.3507306889352818,0.36557059961315286) (0.3509234828496042,0.3649289099526067) (0.3511205976520811,0.3643122676579926) (0.3513221802482461,0.36371923427529623) (0.35152838427947597,0.3631484794275492) (0.3517393705135284,0.36259877085162423) (0.3519553072625698,0.3620689655172414) (0.3521763708309779,0.36155800169348007) (0.3524027459954233,0.3610648918469218) (0.35263462651997685,0.36058871627146366) (0.35287221570926136,0.36012861736334406) (0.35311572700296734,0.35968379446640314) (0.35336538461538464,0.3592534992223951) (0.35362142422398046,0.35883703136954864) (0.35388409371146734,0.358433734939759) (0.3541536539662711,0.35804299481097107) (0.35443037974683544,0.35766423357664234) (0.35471456061577933,0.35729690869877784) (0.3550065019505852,0.3569405099150142) (0.3553065260382334,0.35659455687369157) (0.35561497326203206,0.35625859697386514) (0.3559322033898305,0.35593220338983045) (0.3562585969738652,0.355614973262032) (0.35659455687369157,0.3553065260382334) (0.3569405099150142,0.3550065019505851) (0.35729690869877784,0.35471456061577933) (0.35766423357664234,0.35443037974683544) (0.35804299481097107,0.3541536539662711) (0.358433734939759,0.35388409371146734) (0.35883703136954853,0.35362142422398046) (0.359253499222395,0.35336538461538464) (0.35968379446640314,0.35311572700296734) (0.36012861736334406,0.3528722157092614) (0.36058871627146366,0.3526346265199769) (0.3610648918469217,0.3524027459954233) (0.36155800169348007,0.3521763708309779) (0.3620689655172413,0.3519553072625698) (0.36259877085162423,0.3517393705135284) (0.3631484794275492,0.35152838427947597) (0.36371923427529634,0.3513221802482461) (0.3643122676579926,0.3511205976520811) (0.3649289099526067,0.3509234828496042) (0.36557059961315286,0.3507306889352818) (0.36623889437314905,0.3505420753742901) (0.3669354838709677,0.35035750766087836) (0.36766220391349125,0.35017685699848405) (0.3684210526315789,0.35)};
\addplot[color=gray]
coordinates {(0.09677419354838708,0.14999999999999997) (0.1058064516129032,0.15512885295603837) (0.11483870967741933,0.16036772216547493) (0.12387096774193546,0.16572018585441403) (0.13290322580645156,0.1711899791231732) (0.1419354838709677,0.17678100263852237) (0.15096774193548385,0.1824973319103522) (0.15999999999999998,0.18834322719913654) (0.16903225806451608,0.19432314410480347) (0.1780645161290322,0.20044174489232464) (0.18709677419354834,0.20670391061452512) (0.19612903225806447,0.21311475409836061) (0.20516129032258065,0.21967963386727687) (0.2141935483870967,0.22640416907932823) (0.22322580645161283,0.2332942555685814) (0.23225806451612901,0.2403560830860534) (0.24129032258064506,0.24759615384615377) (0.2503225806451612,0.25502130249543514) (0.25935483870967735,0.26263871763255237) (0.26838709677419353,0.2704559650218613) (0.27741935483870966,0.2784810126582278) (0.2864516129032258,0.28672225785760097) (0.2954838709677419,0.2951885565669701) (0.30451612903225805,0.3038892551087673) (0.31354838709677413,0.31283422459893045) (0.32258064516129026,0.3220338983050847) (0.3316129032258064,0.3314993122420908) (0.3406451612903225,0.34124214933705516) (0.34967741935483865,0.35127478753541075) (0.3587096774193548,0.3616103522645579) (0.3677419354838709,0.3722627737226277) (0.3767741935483871,0.3832468495181616) (0.3858064516129031,0.39457831325301196) (0.39483870967741924,0.406273909716909) (0.4038709677419354,0.4183514774494557) (0.4129032258064516,0.43083003952569165) (0.4219354838709677,0.44372990353697744) (0.4309677419354838,0.4570727718724448) (0.43999999999999995,0.47088186356073214) (0.4490322580645161,0.4851820491109229) (0.4580645161290322,0.5) (0.46709677419354834,0.5153643546971027) (0.4761290322580645,0.5313059033989267) (0.48516129032258065,0.5478577939835916) (0.4941935483870968,0.5650557620817844) (0.5032258064516129,0.5829383886255926) (0.512258064516129,0.6015473887814312) (0.5212903225806452,0.6209279368213229) (0.5303225806451614,0.6411290322580645) (0.5393548387096775,0.6622039134912462) (0.5483870967741935,0.6842105263157894)};
\addplot[color=gray]
coordinates {(0.6842105263157894,0.5483870967741935) (0.6622039134912462,0.5393548387096774) (0.6411290322580646,0.5303225806451612) (0.6209279368213229,0.5212903225806451) (0.6015473887814312,0.512258064516129) (0.5829383886255926,0.5032258064516129) (0.5650557620817844,0.49419354838709667) (0.5478577939835916,0.48516129032258054) (0.5313059033989266,0.4761290322580645) (0.5153643546971027,0.46709677419354834) (0.5,0.4580645161290322) (0.485182049110923,0.4490322580645161) (0.47088186356073214,0.43999999999999995) (0.4570727718724448,0.4309677419354838) (0.44372990353697744,0.4219354838709677) (0.43083003952569165,0.4129032258064516) (0.4183514774494556,0.4038709677419354) (0.4062739097169089,0.39483870967741924) (0.39457831325301196,0.3858064516129031) (0.3832468495181616,0.3767741935483871) (0.3722627737226277,0.3677419354838709) (0.3616103522645579,0.3587096774193548) (0.35127478753541075,0.3496774193548386) (0.34124214933705516,0.34064516129032246) (0.33149931224209084,0.33161290322580633) (0.3220338983050847,0.3225806451612902) (0.31283422459893045,0.3135483870967741) (0.3038892551087673,0.304516129032258) (0.29518855656697013,0.29548387096774187) (0.286722257857601,0.28645161290322574) (0.27848101265822783,0.2774193548387096) (0.2704559650218613,0.2683870967741935) (0.2626387176325524,0.25935483870967735) (0.2550213024954352,0.2503225806451612) (0.24759615384615377,0.24129032258064506) (0.24035608308605336,0.232258064516129) (0.2332942555685814,0.22322580645161288) (0.22640416907932828,0.21419354838709675) (0.21967963386727687,0.2051612903225806) (0.21311475409836061,0.19612903225806447) (0.2067039106145251,0.18709677419354834) (0.20044174489232464,0.1780645161290322) (0.19432314410480347,0.16903225806451608) (0.18834322719913654,0.15999999999999998) (0.18249733191035214,0.15096774193548385) (0.1767810026385224,0.1419354838709677) (0.1711899791231732,0.13290322580645156) (0.16572018585441403,0.12387096774193546) (0.16036772216547493,0.11483870967741933) (0.15512885295603837,0.1058064516129032) (0.14999999999999997,0.09677419354838708)};
\addplot[color=gray]
coordinates {(0.29999999999999993,0.27272727272727265) (0.2996972754793138,0.27370304114490157) (0.2993890020366598,0.27464788732394363) (0.2990750256937307,0.27556325823223565) (0.2987551867219917,0.27645051194539244) (0.29842931937172773,0.2773109243697479) (0.29809725158562367,0.2781456953642384) (0.2977588046958377,0.27895595432300163) (0.2974137931034483,0.2797427652733118) (0.2970620239390641,0.28050713153724244) (0.2967032967032967,0.2812499999999999) (0.2963374028856825,0.28197226502311246) (0.2959641255605381,0.2826747720364742) (0.29558323895809735,0.2833583208395802) (0.29519450800915326,0.28402366863905326) (0.2947976878612716,0.28467153284671526) (0.29439252336448596,0.28530259365994237) (0.293978748524203,0.2859174964438122) (0.29355608591885435,0.2865168539325842) (0.29312424607961396,0.28710124826629674) (0.2926829268292683,0.2876712328767123) (0.2922318125770653,0.28822733423545327) (0.29177057356608477,0.2887700534759358) (0.29129886506935687,0.28929986789960366) (0.2908163265306122,0.28981723237597906) (0.29032258064516125,0.2903225806451612) (0.28981723237597906,0.2908163265306122) (0.28929986789960366,0.2912988650693568) (0.2887700534759358,0.29177057356608477) (0.28822733423545327,0.29223181257706526) (0.2876712328767123,0.2926829268292682) (0.28710124826629674,0.29312424607961396) (0.28651685393258425,0.2935560859188543) (0.2859174964438122,0.29397874852420297) (0.2853025936599424,0.29439252336448596) (0.28467153284671526,0.2947976878612716) (0.2840236686390532,0.29519450800915326) (0.2833583208395802,0.29558323895809735) (0.2826747720364741,0.2959641255605381) (0.28197226502311246,0.29633740288568255) (0.28124999999999994,0.2967032967032967) (0.28050713153724244,0.2970620239390641) (0.2797427652733119,0.2974137931034483) (0.27895595432300163,0.29775880469583776) (0.2781456953642384,0.29809725158562367) (0.2773109243697479,0.29842931937172773) (0.27645051194539244,0.2987551867219917) (0.2755632582322356,0.2990750256937306) (0.27464788732394363,0.2993890020366598) (0.27370304114490157,0.29969727547931374) (0.27272727272727265,0.29999999999999993)};
\addplot[color=gray]
coordinates {(0.14285714285714285,0.19999999999999996) (0.15142857142857144,0.20484359233097876) (0.16,0.20977596741344193) (0.16857142857142857,0.21479958890030829) (0.1771428571428571,0.21991701244813272) (0.1857142857142857,0.225130890052356) (0.19428571428571426,0.23044397463002111) (0.20285714285714282,0.2358591248665955) (0.2114285714285714,0.24137931034482754) (0.22,0.24700761697497278) (0.2285714285714285,0.2527472527472527) (0.2371428571428571,0.2586015538290788) (0.24571428571428566,0.26457399103139007) (0.2542857142857142,0.2706681766704416) (0.2628571428571428,0.2768878718535469) (0.2714285714285714,0.2832369942196531) (0.28,0.2897196261682242) (0.2885714285714286,0.29634002361275086) (0.2971428571428571,0.3031026252983292) (0.30571428571428566,0.31001206272617604) (0.3142857142857142,0.3170731707317072) (0.3228571428571428,0.3242909987669543) (0.3314285714285714,0.33167082294264333) (0.33999999999999997,0.33921815889028994) (0.34857142857142853,0.34693877551020397) (0.3571428571428571,0.35483870967741926) (0.3657142857142857,0.36292428198433413) (0.3742857142857143,0.37120211360634076) (0.38285714285714284,0.37967914438502665) (0.39142857142857135,0.3883626522327469) (0.3999999999999999,0.3972602739726027) (0.4085714285714285,0.40638002773925097) (0.4171428571428571,0.41573033707865165) (0.42571428571428566,0.42532005689900426) (0.4342857142857142,0.43515850144092216) (0.4428571428571428,0.4452554744525548) (0.4514285714285714,0.45562130177514787) (0.45999999999999996,0.4662668665667166) (0.4685714285714285,0.47720364741641336) (0.4771428571428571,0.48844375963020037) (0.4857142857142857,0.5) (0.49428571428571433,0.5118858954041206) (0.5028571428571429,0.5241157556270096) (0.5114285714285713,0.5367047308319738) (0.52,0.5496688741721855) (0.5285714285714285,0.5630252100840335) (0.537142857142857,0.5767918088737202) (0.5457142857142857,0.5909878682842289) (0.5542857142857143,0.6056338028169015) (0.5628571428571428,0.6207513416815743) (0.5714285714285714,0.6363636363636365)};
\addplot[color=gray]
coordinates {(0.6363636363636365,0.5714285714285714) (0.6207513416815743,0.5628571428571428) (0.6056338028169015,0.5542857142857143) (0.5909878682842289,0.5457142857142856) (0.5767918088737202,0.537142857142857) (0.5630252100840337,0.5285714285714285) (0.5496688741721855,0.5199999999999999) (0.5367047308319739,0.5114285714285713) (0.5241157556270096,0.5028571428571428) (0.5118858954041204,0.4942857142857143) (0.5,0.4857142857142856) (0.48844375963020026,0.47714285714285704) (0.47720364741641336,0.4685714285714285) (0.4662668665667166,0.45999999999999996) (0.45562130177514787,0.4514285714285714) (0.4452554744525547,0.4428571428571428) (0.43515850144092216,0.4342857142857142) (0.42532005689900426,0.42571428571428566) (0.41573033707865165,0.4171428571428571) (0.406380027739251,0.4085714285714285) (0.3972602739726027,0.3999999999999999) (0.38836265223274696,0.39142857142857135) (0.37967914438502665,0.38285714285714284) (0.37120211360634076,0.3742857142857143) (0.3629242819843342,0.3657142857142857) (0.3548387096774193,0.3571428571428571) (0.346938775510204,0.34857142857142853) (0.33921815889028994,0.3399999999999999) (0.33167082294264333,0.33142857142857135) (0.32429099876695433,0.3228571428571428) (0.31707317073170727,0.3142857142857142) (0.31001206272617604,0.30571428571428566) (0.30310262529832926,0.2971428571428571) (0.2963400236127509,0.28857142857142853) (0.2897196261682242,0.27999999999999997) (0.2832369942196531,0.2714285714285714) (0.2768878718535469,0.2628571428571428) (0.27066817667044163,0.2542857142857142) (0.26457399103139007,0.24571428571428566) (0.2586015538290788,0.2371428571428571) (0.2527472527472527,0.2285714285714285) (0.24700761697497278,0.21999999999999997) (0.24137931034482754,0.2114285714285714) (0.2358591248665955,0.20285714285714282) (0.23044397463002111,0.19428571428571426) (0.225130890052356,0.1857142857142857) (0.21991701244813272,0.1771428571428571) (0.21479958890030829,0.16857142857142857) (0.20977596741344193,0.16) (0.20484359233097876,0.15142857142857144) (0.19999999999999996,0.14285714285714285)};
\addplot[color=gray]
coordinates {(0.24999999999999994,0.2) (0.2493702770780856,0.2015810276679842) (0.248730964467005,0.20312499999999997) (0.24808184143222503,0.20463320463320464) (0.24742268041237112,0.20610687022900762) (0.24675324675324675,0.20754716981132074) (0.24607329842931933,0.208955223880597) (0.24538258575197885,0.21033210332103316) (0.24468085106382975,0.21167883211678828) (0.24396782841823053,0.2129963898916967) (0.2432432432432432,0.21428571428571427) (0.2425068119891008,0.21554770318021202) (0.2417582417582417,0.21678321678321674) (0.2409972299168975,0.21799307958477504) (0.2402234636871508,0.21917808219178078) (0.23943661971830982,0.22033898305084743) (0.2386363636363636,0.22147651006711405) (0.23782234957020054,0.22259136212624583) (0.23699421965317913,0.2236842105263158) (0.23615160349854225,0.2247557003257329) (0.23529411764705876,0.2258064516129032) (0.23442136498516314,0.22683706070287538) (0.2335329341317365,0.22784810126582278) (0.23262839879154076,0.22884012539184953) (0.2317073170731707,0.22981366459627325) (0.23076923076923073,0.23076923076923073) (0.22981366459627325,0.2317073170731707) (0.22884012539184953,0.23262839879154076) (0.22784810126582278,0.2335329341317365) (0.22683706070287538,0.23442136498516314) (0.22580645161290316,0.23529411764705876) (0.22475570032573286,0.23615160349854222) (0.2236842105263158,0.23699421965317913) (0.22259136212624583,0.23782234957020054) (0.22147651006711405,0.2386363636363636) (0.22033898305084743,0.23943661971830982) (0.21917808219178078,0.2402234636871508) (0.21799307958477504,0.2409972299168975) (0.21678321678321674,0.2417582417582417) (0.21554770318021202,0.2425068119891008) (0.21428571428571427,0.2432432432432432) (0.2129963898916967,0.24396782841823053) (0.2116788321167883,0.24468085106382975) (0.21033210332103322,0.24538258575197885) (0.208955223880597,0.24607329842931933) (0.20754716981132074,0.24675324675324675) (0.20610687022900762,0.24742268041237112) (0.20463320463320464,0.24808184143222503) (0.20312499999999997,0.248730964467005) (0.2015810276679842,0.2493702770780856) (0.2,0.24999999999999994)};
\addplot[color=gray]
coordinates {(0.2,0.24999999999999994) (0.20800000000000002,0.2544080604534005) (0.21600000000000003,0.2588832487309644) (0.22400000000000003,0.26342710997442453) (0.23199999999999996,0.26804123711340205) (0.23999999999999996,0.2727272727272727) (0.248,0.27748691099476436) (0.256,0.28232189973614774) (0.26400000000000007,0.28723404255319146) (0.272,0.29222520107238603) (0.27999999999999997,0.29729729729729726) (0.288,0.30245231607629425) (0.296,0.3076923076923077) (0.304,0.31301939058171746) (0.312,0.31843575418994413) (0.32,0.323943661971831) (0.328,0.3295454545454545) (0.336,0.33524355300859593) (0.344,0.3410404624277456) (0.352,0.3469387755102041) (0.36,0.35294117647058826) (0.368,0.35905044510385753) (0.37599999999999995,0.36526946107784425) (0.38399999999999995,0.37160120845921446) (0.39199999999999996,0.3780487804878049) (0.39999999999999997,0.3846153846153846) (0.408,0.3913043478260869) (0.4159999999999999,0.39811912225705326) (0.42399999999999993,0.40506329113924056) (0.43199999999999994,0.4121405750798722) (0.4399999999999999,0.4193548387096773) (0.4479999999999999,0.4267100977198697) (0.4559999999999999,0.43421052631578955) (0.4639999999999999,0.44186046511627897) (0.4719999999999999,0.4496644295302013) (0.48,0.4576271186440678) (0.488,0.46575342465753417) (0.496,0.47404844290657433) (0.504,0.48251748251748244) (0.512,0.4911660777385159) (0.52,0.4999999999999999) (0.5280000000000001,0.5090252707581226) (0.536,0.5182481751824818) (0.544,0.5276752767527675) (0.552,0.5373134328358208) (0.56,0.5471698113207547) (0.5680000000000001,0.5572519083969465) (0.5760000000000001,0.5675675675675675) (0.5840000000000001,0.578125) (0.5920000000000001,0.5889328063241107) (0.6000000000000001,0.6000000000000001)};
\addplot[color=gray]
coordinates {(0.6000000000000001,0.6000000000000001) (0.5889328063241107,0.5920000000000001) (0.578125,0.5840000000000001) (0.5675675675675675,0.5760000000000001) (0.5572519083969466,0.5680000000000002) (0.5471698113207547,0.5600000000000002) (0.5373134328358208,0.5520000000000002) (0.5276752767527675,0.5440000000000002) (0.5182481751824818,0.5360000000000001) (0.5090252707581226,0.5280000000000001) (0.5,0.5199999999999999) (0.4911660777385159,0.5119999999999999) (0.48251748251748255,0.5040000000000001) (0.47404844290657433,0.4960000000000001) (0.4657534246575343,0.4880000000000001) (0.4576271186440678,0.4800000000000001) (0.4496644295302014,0.4719999999999999) (0.44186046511627897,0.4639999999999999) (0.43421052631578955,0.4559999999999999) (0.4267100977198697,0.4479999999999999) (0.4193548387096773,0.4399999999999999) (0.4121405750798722,0.43200000000000005) (0.40506329113924056,0.42399999999999993) (0.39811912225705326,0.4159999999999999) (0.3913043478260869,0.408) (0.3846153846153846,0.39999999999999997) (0.3780487804878049,0.39199999999999996) (0.37160120845921446,0.38399999999999995) (0.36526946107784425,0.37599999999999995) (0.35905044510385753,0.36799999999999994) (0.35294117647058826,0.36) (0.3469387755102041,0.352) (0.3410404624277456,0.344) (0.33524355300859593,0.336) (0.3295454545454545,0.328) (0.323943661971831,0.32) (0.3184357541899441,0.312) (0.31301939058171746,0.304) (0.3076923076923077,0.296) (0.3024523160762942,0.288) (0.2972972972972972,0.27999999999999997) (0.29222520107238603,0.27199999999999996) (0.28723404255319146,0.264) (0.28232189973614774,0.256) (0.27748691099476436,0.248) (0.27272727272727265,0.24) (0.26804123711340205,0.23199999999999998) (0.26342710997442453,0.22400000000000003) (0.2588832487309644,0.21600000000000003) (0.2544080604534005,0.20800000000000002) (0.24999999999999994,0.2)};
\addplot[color=gray]
coordinates {(0.19999999999999996,0.14285714285714285) (0.1991951710261569,0.1444759206798867) (0.1983805668016194,0.14606741573033707) (0.19755600814663946,0.14763231197771587) (0.1967213114754098,0.14917127071823205) (0.1958762886597938,0.15068493150684933) (0.1950207468879668,0.15217391304347824) (0.1941544885177453,0.15363881401617252) (0.19327731092436973,0.15508021390374332) (0.1923890063424947,0.15649867374005308) (0.19148936170212766,0.1578947368421053) (0.1905781584582441,0.15926892950391647) (0.1896551724137931,0.16062176165803108) (0.18872017353579174,0.16195372750642673) (0.18777292576419213,0.16326530612244897) (0.1868131868131868,0.16455696202531642) (0.18584070796460175,0.1658291457286432) (0.18485523385300667,0.16708229426433915) (0.18385650224215241,0.16831683168316827) (0.18284424379232503,0.16953316953316952) (0.1818181818181818,0.17073170731707316) (0.18077803203661325,0.17191283292978204) (0.17972350230414744,0.17307692307692307) (0.17865429234338742,0.17422434367541764) (0.1775700934579439,0.17535545023696678) (0.17647058823529407,0.17647058823529407) (0.17535545023696678,0.1775700934579439) (0.17422434367541764,0.17865429234338742) (0.17307692307692307,0.17972350230414744) (0.17191283292978204,0.18077803203661325) (0.17073170731707316,0.1818181818181818) (0.16953316953316952,0.18284424379232503) (0.16831683168316827,0.18385650224215241) (0.16708229426433915,0.18485523385300667) (0.1658291457286432,0.18584070796460175) (0.16455696202531642,0.1868131868131868) (0.16326530612244897,0.18777292576419213) (0.16195372750642673,0.18872017353579174) (0.16062176165803108,0.1896551724137931) (0.15926892950391647,0.1905781584582441) (0.1578947368421053,0.19148936170212766) (0.15649867374005308,0.1923890063424947) (0.15508021390374332,0.19327731092436973) (0.15363881401617252,0.1941544885177453) (0.15217391304347824,0.1950207468879668) (0.15068493150684933,0.1958762886597938) (0.14917127071823205,0.1967213114754098) (0.14763231197771587,0.19755600814663946) (0.14606741573033707,0.1983805668016194) (0.1444759206798867,0.1991951710261569) (0.14285714285714285,0.19999999999999996)};
\addplot[color=gray]
coordinates {(0.27272727272727265,0.29999999999999993) (0.27999999999999997,0.3038229376257544) (0.28727272727272724,0.3076923076923076) (0.2945454545454545,0.3116089613034622) (0.3018181818181817,0.3155737704918032) (0.309090909090909,0.31958762886597936) (0.3163636363636363,0.32365145228215764) (0.32363636363636356,0.32776617954070975) (0.3309090909090908,0.33193277310924363) (0.3381818181818182,0.33615221987315) (0.3454545454545454,0.34042553191489355) (0.3527272727272727,0.34475374732334046) (0.36000000000000004,0.3491379310344827) (0.3672727272727273,0.3535791757049891) (0.37454545454545457,0.35807860262008734) (0.3818181818181818,0.3626373626373626) (0.3890909090909091,0.3672566371681416) (0.39636363636363636,0.3719376391982182) (0.40363636363636357,0.37668161434977576) (0.4109090909090909,0.38148984198645597) (0.4181818181818182,0.38636363636363635) (0.4254545454545454,0.3913043478260869) (0.43272727272727257,0.39631336405529954) (0.43999999999999995,0.40139211136890945) (0.44727272727272727,0.40654205607476634) (0.45454545454545453,0.4117647058823529) (0.4618181818181818,0.41706161137440756) (0.46909090909090895,0.4224343675417661) (0.4763636363636362,0.4278846153846154) (0.48363636363636353,0.4334140435835351) (0.4909090909090908,0.43902439024390233) (0.49818181818181806,0.4447174447174447) (0.5054545454545455,0.4504950495049505) (0.5127272727272726,0.45635910224438897) (0.5199999999999999,0.46231155778894467) (0.5272727272727273,0.4683544303797468) (0.5345454545454545,0.47448979591836726) (0.5418181818181819,0.48071979434447293) (0.5490909090909091,0.48704663212435223) (0.5563636363636363,0.49347258485639683) (0.5636363636363636,0.5) (0.570909090909091,0.506631299734748) (0.5781818181818182,0.5133689839572192) (0.5854545454545456,0.5202156334231806) (0.5927272727272729,0.5271739130434782) (0.6,0.5342465753424658) (0.6072727272727274,0.5414364640883977) (0.6145454545454546,0.5487465181058495) (0.6218181818181819,0.5561797752808989) (0.6290909090909093,0.5637393767705382) (0.6363636363636365,0.5714285714285714)};
\addplot[color=gray]
coordinates {(0.5714285714285714,0.6363636363636365) (0.5637393767705382,0.6290909090909093) (0.5561797752808989,0.6218181818181819) (0.5487465181058496,0.6145454545454546) (0.5414364640883977,0.6072727272727272) (0.5342465753424658,0.6) (0.5271739130434783,0.5927272727272727) (0.5202156334231806,0.5854545454545454) (0.5133689839572193,0.5781818181818182) (0.5066312997347481,0.570909090909091) (0.5,0.5636363636363636) (0.4934725848563969,0.5563636363636363) (0.4870466321243523,0.5490909090909091) (0.48071979434447304,0.5418181818181819) (0.4744897959183673,0.5345454545454545) (0.4683544303797468,0.5272727272727273) (0.46231155778894467,0.5199999999999999) (0.45635910224438897,0.5127272727272726) (0.4504950495049505,0.5054545454545455) (0.4447174447174447,0.49818181818181806) (0.43902439024390244,0.4909090909090908) (0.4334140435835351,0.48363636363636353) (0.4278846153846154,0.4763636363636364) (0.4224343675417661,0.46909090909090906) (0.41706161137440756,0.4618181818181818) (0.4117647058823529,0.45454545454545453) (0.40654205607476634,0.44727272727272727) (0.40139211136890945,0.43999999999999995) (0.39631336405529954,0.4327272727272727) (0.3913043478260869,0.4254545454545454) (0.38636363636363635,0.4181818181818182) (0.38148984198645597,0.4109090909090909) (0.37668161434977576,0.40363636363636357) (0.3719376391982182,0.39636363636363636) (0.3672566371681416,0.3890909090909091) (0.3626373626373626,0.3818181818181818) (0.35807860262008734,0.37454545454545457) (0.3535791757049891,0.3672727272727273) (0.3491379310344827,0.36000000000000004) (0.34475374732334046,0.35272727272727267) (0.34042553191489355,0.3454545454545454) (0.33615221987315,0.3381818181818181) (0.33193277310924363,0.3309090909090908) (0.32776617954070975,0.32363636363636356) (0.32365145228215764,0.3163636363636363) (0.31958762886597936,0.309090909090909) (0.3155737704918032,0.3018181818181817) (0.3116089613034622,0.2945454545454545) (0.3076923076923076,0.28727272727272724) (0.3038229376257544,0.27999999999999997) (0.29999999999999993,0.27272727272727265)};
\addplot[color=gray]
coordinates {(0.14999999999999997,0.0967741935483871) (0.14917127071823202,0.0981398332264272) (0.14833501513622602,0.09948979591836735) (0.14749113025848962,0.10082435003170578) (0.1466395112016293,0.10214375788146281) (0.14578005115089515,0.10344827586206898) (0.14491264131551904,0.10473815461346635) (0.14403717088280843,0.1060136391816491) (0.14315352697095432,0.10727496917385942) (0.14226159458051066,0.10852237890864501) (0.14136125654450263,0.10975609756097561) (0.1404523934771173,0.11097634930260766) (0.1395348837209302,0.11218335343787698) (0.13860860329261818,0.113377324535093) (0.1376734258271078,0.11455847255369926) (0.13672922252010722,0.11572700296735905) (0.1357758620689655,0.11688311688311688) (0.1348132106118029,0.11802701115678216) (0.13384113166485306,0.1191588785046729) (0.13285948605795514,0.12027890761185359) (0.13186813186813184,0.12138728323699423) (0.13086692435118716,0.12248418631397355) (0.12985571587125416,0.12356979405034325) (0.12883435582822086,0.12464428002276608) (0.12780269058295962,0.12570781426953567) (0.1267605633802817,0.1267605633802817) (0.12570781426953567,0.12780269058295962) (0.12464428002276608,0.12883435582822086) (0.12356979405034325,0.12985571587125416) (0.12248418631397355,0.13086692435118716) (0.12138728323699423,0.13186813186813184) (0.12027890761185359,0.13285948605795514) (0.1191588785046729,0.13384113166485306) (0.11802701115678216,0.1348132106118029) (0.11688311688311688,0.1357758620689655) (0.11572700296735905,0.13672922252010722) (0.11455847255369926,0.13767342582710776) (0.11337732453509299,0.13860860329261815) (0.11218335343787696,0.1395348837209302) (0.11097634930260766,0.1404523934771173) (0.10975609756097561,0.1413612565445026) (0.10852237890864501,0.14226159458051066) (0.10727496917385942,0.14315352697095432) (0.1060136391816491,0.14403717088280843) (0.10473815461346635,0.14491264131551898) (0.10344827586206898,0.14578005115089512) (0.10214375788146281,0.1466395112016293) (0.10082435003170578,0.14749113025848962) (0.09948979591836735,0.14833501513622602) (0.0981398332264272,0.14917127071823202) (0.0967741935483871,0.14999999999999997)};
\addplot[color=gray]
coordinates {(0.3684210526315789,0.35) (0.37473684210526315,0.35308890005022603) (0.38105263157894737,0.35620585267406657) (0.3873684210526316,0.35935124176381145) (0.3936842105263157,0.3625254582484724) (0.3999999999999999,0.3657289002557544) (0.4063157894736841,0.36896197327851993) (0.41263157894736835,0.37222509034589574) (0.4189473684210527,0.37551867219917007) (0.4252631578947368,0.37884314747264203) (0.431578947368421,0.38219895287958106) (0.4378947368421052,0.38558653340347177) (0.44421052631578944,0.3890063424947145) (0.4505263157894736,0.39245884227296857) (0.4568421052631578,0.39594450373532547) (0.46315789473684205,0.39946380697050937) (0.46947368421052627,0.4030172413793103) (0.4757894736842105,0.40660530590146177) (0.4821052631578947,0.4102285092491838) (0.4884210526315789,0.41388737014762156) (0.49473684210526314,0.41758241758241754) (0.5010526315789473,0.42131419105466583) (0.5073684210526316,0.4250832408435072) (0.5136842105263157,0.42889012827663137) (0.5199999999999999,0.4327354260089686) (0.5263157894736842,0.43661971830985913) (0.5326315789473685,0.44054360135900333) (0.5389473684210526,0.44450768355150827) (0.5452631578947368,0.4485125858123569) (0.551578947368421,0.45255894192064405) (0.5578947368421051,0.45664739884393063) (0.5642105263157894,0.4607786170830912) (0.5705263157894735,0.46495327102803735) (0.5768421052631578,0.46917204932472106) (0.583157894736842,0.4734356552538371) (0.5894736842105264,0.47774480712166173) (0.5957894736842105,0.4821002386634845) (0.6021052631578948,0.486502699460108) (0.608421052631579,0.4909529553679131) (0.6147368421052631,0.4954517889630079) (0.6210526315789474,0.5) (0.6273684210526316,0.5045984058859596) (0.6336842105263157,0.5092478421701603) (0.6399999999999999,0.513949163050217) (0.6463157894736843,0.5187032418952618) (0.6526315789473683,0.5235109717868339) (0.6589473684210525,0.5283732660781841) (0.6652631578947368,0.5332910589727331) (0.671578947368421,0.538265306122449) (0.6778947368421052,0.5432969852469532) (0.6842105263157894,0.5483870967741936)};
\addplot[color=gray]
coordinates {(0.5483870967741936,0.6842105263157894) (0.5432969852469532,0.6778947368421052) (0.538265306122449,0.671578947368421) (0.5332910589727331,0.6652631578947368) (0.5283732660781841,0.6589473684210525) (0.5235109717868339,0.6526315789473683) (0.5187032418952618,0.6463157894736842) (0.513949163050217,0.6399999999999999) (0.5092478421701603,0.6336842105263157) (0.5045984058859596,0.6273684210526316) (0.5,0.6210526315789473) (0.4954517889630079,0.614736842105263) (0.4909529553679132,0.608421052631579) (0.486502699460108,0.6021052631578948) (0.4821002386634845,0.5957894736842104) (0.47774480712166173,0.5894736842105264) (0.4734356552538371,0.583157894736842) (0.46917204932472106,0.5768421052631578) (0.46495327102803735,0.5705263157894735) (0.4607786170830912,0.5642105263157894) (0.4566473988439307,0.5578947368421051) (0.45255894192064405,0.5515789473684211) (0.4485125858123569,0.5452631578947368) (0.44450768355150827,0.5389473684210526) (0.44054360135900344,0.5326315789473685) (0.43661971830985913,0.5263157894736842) (0.4327354260089686,0.5199999999999999) (0.42889012827663137,0.5136842105263157) (0.4250832408435072,0.5073684210526316) (0.42131419105466583,0.5010526315789473) (0.41758241758241754,0.49473684210526314) (0.41388737014762156,0.4884210526315789) (0.41022850924918386,0.4821052631578947) (0.40660530590146177,0.4757894736842105) (0.4030172413793103,0.46947368421052627) (0.3994638069705093,0.46315789473684205) (0.39594450373532547,0.4568421052631578) (0.39245884227296857,0.4505263157894736) (0.3890063424947145,0.44421052631578944) (0.38558653340347177,0.4378947368421052) (0.38219895287958117,0.431578947368421) (0.37884314747264203,0.4252631578947368) (0.37551867219917007,0.41894736842105257) (0.3722250903458956,0.41263157894736835) (0.36896197327852004,0.40631578947368413) (0.3657289002557544,0.3999999999999999) (0.3625254582484724,0.3936842105263157) (0.3593512417638114,0.3873684210526316) (0.35620585267406657,0.38105263157894737) (0.35308890005022603,0.37473684210526315) (0.35,0.3684210526315789)};
\addplot[color=gray]
coordinates {(0.09999999999999994,0.058823529411764684) (0.09929789368104308,0.05978898007033996) (0.0985915492957746,0.06074766355140184) (0.09788092835519673,0.06169965075669381) (0.09716599190283395,0.06264501160092806) (0.09644670050761417,0.06358381502890172) (0.09572301425661911,0.06451612903225805) (0.09499489274770169,0.06544202066590124) (0.09426229508196717,0.06636155606407321) (0.09352517985611505,0.0672748004561003) (0.09278350515463912,0.06818181818181816) (0.09203722854188207,0.06908267270668172) (0.09128630705394186,0.06997742663656882) (0.09053069719042658,0.07086614173228344) (0.08977035490605424,0.07174887892376679) (0.0890052356020942,0.07262569832402231) (0.08823529411764702,0.07349665924276166) (0.08746048472075865,0.074361820199778) (0.0866807610993657,0.07522123893805308) (0.08589607635206782,0.07607497243660417) (0.08510638297872336,0.0769230769230769) (0.0843116328708644,0.07776560788608979) (0.08351177730192717,0.07860262008733623) (0.0827067669172932,0.07943416757344936) (0.0818965517241379,0.08026030368763554) (0.08108108108108104,0.08108108108108104) (0.08026030368763554,0.0818965517241379) (0.07943416757344936,0.0827067669172932) (0.07860262008733623,0.08351177730192717) (0.07776560788608979,0.0843116328708644) (0.0769230769230769,0.08510638297872336) (0.07607497243660417,0.08589607635206782) (0.07522123893805308,0.0866807610993657) (0.074361820199778,0.08746048472075865) (0.07349665924276166,0.08823529411764702) (0.07262569832402231,0.08900523560209418) (0.07174887892376679,0.08977035490605424) (0.07086614173228342,0.09053069719042657) (0.06997742663656882,0.09128630705394186) (0.06908267270668172,0.09203722854188207) (0.06818181818181816,0.09278350515463912) (0.0672748004561003,0.09352517985611505) (0.06636155606407321,0.09426229508196717) (0.06544202066590124,0.09499489274770169) (0.06451612903225805,0.09572301425661911) (0.06358381502890172,0.09644670050761417) (0.06264501160092806,0.09716599190283395) (0.06169965075669381,0.09788092835519673) (0.06074766355140184,0.0985915492957746) (0.05978898007033996,0.09929789368104308) (0.058823529411764684,0.09999999999999994)};
\addplot[color=gray]
coordinates {(0.5000000000000001,0.4) (0.5050000000000001,0.4022066198595788) (0.51,0.4044265593561368) (0.515,0.4066599394550959) (0.52,0.40890688259109315) (0.525,0.41116751269035534) (0.53,0.4134419551934827) (0.535,0.4157303370786517) (0.5400000000000001,0.4180327868852459) (0.5450000000000002,0.42034943473792397) (0.55,0.422680412371134) (0.5550000000000002,0.42502585315408475) (0.5600000000000002,0.42738589211618255) (0.5650000000000002,0.4297606659729448) (0.5700000000000002,0.4321503131524008) (0.5750000000000002,0.43455497382198954) (0.5800000000000001,0.43697478991596633) (0.5850000000000001,0.43940990516332984) (0.5900000000000001,0.4418604651162791) (0.5950000000000001,0.44432661717921534) (0.6000000000000001,0.4468085106382979) (0.6050000000000001,0.44930629669156885) (0.61,0.45182012847965736) (0.6150000000000001,0.4543501611170785) (0.6200000000000001,0.4568965517241379) (0.6250000000000001,0.45945945945945943) (0.6300000000000001,0.4620390455531454) (0.635,0.4646354733405875) (0.64,0.4672489082969432) (0.6449999999999999,0.4698795180722891) (0.6499999999999999,0.4725274725274725) (0.6549999999999999,0.47519294377067256) (0.6599999999999999,0.4778761061946903) (0.6649999999999999,0.4805771365149834) (0.6699999999999999,0.4832962138084632) (0.675,0.48603351955307267) (0.68,0.48878923766816146) (0.685,0.4915635545556805) (0.6900000000000001,0.4943566591422122) (0.6950000000000001,0.4971687429218573) (0.7000000000000001,0.5) (0.7050000000000002,0.5028506271379704) (0.7100000000000002,0.505720823798627) (0.7150000000000002,0.5086107921928817) (0.7200000000000002,0.511520737327189) (0.7250000000000001,0.5144508670520231) (0.7300000000000001,0.5174013921113689) (0.7350000000000001,0.5203725261932479) (0.7400000000000001,0.5233644859813084) (0.7450000000000001,0.5263774912075029) (0.7500000000000001,0.5294117647058822)};
\addplot[color=gray]
coordinates {(0.5294117647058822,0.7500000000000001) (0.5263774912075029,0.7450000000000001) (0.5233644859813084,0.7400000000000001) (0.5203725261932479,0.7350000000000001) (0.5174013921113689,0.7300000000000001) (0.5144508670520231,0.7250000000000001) (0.511520737327189,0.7200000000000002) (0.5086107921928817,0.7150000000000002) (0.505720823798627,0.7100000000000002) (0.5028506271379705,0.7050000000000002) (0.5,0.7000000000000001) (0.49716874292185737,0.6950000000000001) (0.4943566591422122,0.6900000000000001) (0.4915635545556806,0.685) (0.48878923766816146,0.68) (0.48603351955307267,0.6750000000000002) (0.4832962138084632,0.6699999999999999) (0.4805771365149834,0.6649999999999999) (0.4778761061946903,0.66) (0.47519294377067256,0.655) (0.4725274725274725,0.6499999999999999) (0.4698795180722892,0.645) (0.4672489082969432,0.64) (0.46463547334058763,0.635) (0.4620390455531454,0.63) (0.45945945945945943,0.625) (0.4568965517241379,0.62) (0.4543501611170785,0.615) (0.45182012847965736,0.61) (0.44930629669156885,0.605) (0.4468085106382979,0.6000000000000001) (0.44432661717921534,0.5950000000000001) (0.4418604651162791,0.5900000000000001) (0.43940990516332984,0.5850000000000001) (0.43697478991596633,0.5800000000000001) (0.43455497382198954,0.5750000000000001) (0.4321503131524008,0.5700000000000001) (0.4297606659729448,0.5650000000000001) (0.42738589211618255,0.56) (0.42502585315408475,0.555) (0.422680412371134,0.55) (0.42034943473792397,0.545) (0.4180327868852459,0.54) (0.4157303370786517,0.535) (0.4134419551934827,0.53) (0.41116751269035534,0.525) (0.40890688259109315,0.52) (0.4066599394550959,0.515) (0.4044265593561368,0.51) (0.4022066198595788,0.5050000000000001) (0.4,0.5000000000000001)};
\addplot[color=gray]
coordinates {(0.04999999999999997,0.027027027027027018) (0.04957436154231344,0.027522935779816505) (0.04914744232698091,0.02801724137931033) (0.0487192365645404,0.02850995158687465) (0.04828973843058347,0.029001074113856058) (0.047858942065491156,0.029490616621983906) (0.047426841574167475,0.029978586723768724) (0.04699343102577057,0.030464991982896837) (0.04655870445344127,0.03094983991462112) (0.04612265585402937,0.031433137986148094) (0.045685279187817236,0.03191489361702127) (0.04524656837824096,0.032395114179500785) (0.04480651731160893,0.032873806998939534) (0.04436511983681792,0.03335097935415562) (0.04392236976506637,0.033826638477801256) (0.04347826086956519,0.034300791556728216) (0.04303278688524587,0.03477344573234982) (0.04258594150846586,0.03524460810099946) (0.042137718396711175,0.0357142857142857) (0.041688111168296425,0.03618248557944414) (0.04123711340206183,0.03664921465968585) (0.04078471863706761,0.037114479874542576) (0.040330920372285396,0.03757828810020875) (0.03987571206628688,0.03804064616988012) (0.039419087136929445,0.038501560874089465) (0.038961038961038946,0.038961038961038946) (0.038501560874089465,0.039419087136929445) (0.03804064616988012,0.039875712066286886) (0.03757828810020875,0.0403309203722854) (0.037114479874542576,0.04078471863706761) (0.03664921465968585,0.04123711340206183) (0.03618248557944414,0.041688111168296425) (0.0357142857142857,0.042137718396711175) (0.03524460810099946,0.04258594150846586) (0.03477344573234982,0.04303278688524587) (0.034300791556728216,0.04347826086956519) (0.033826638477801256,0.04392236976506637) (0.03335097935415562,0.04436511983681792) (0.032873806998939534,0.04480651731160893) (0.032395114179500785,0.04524656837824096) (0.03191489361702127,0.045685279187817236) (0.031433137986148094,0.04612265585402937) (0.03094983991462112,0.04655870445344127) (0.030464991982896837,0.04699343102577057) (0.029978586723768724,0.047426841574167475) (0.029490616621983906,0.047858942065491156) (0.029001074113856058,0.04828973843058347) (0.02850995158687465,0.0487192365645404) (0.02801724137931033,0.04914744232698091) (0.027522935779816505,0.04957436154231344) (0.027027027027027018,0.04999999999999997)};
\addplot[color=gray]
coordinates {(0.6923076923076924,0.45) (0.6953846153846155,0.4511767651477216) (0.6984615384615386,0.45235707121364094) (0.7015384615384617,0.45354093420391767) (0.7046153846153846,0.45472837022132795) (0.7076923076923077,0.45591939546599497) (0.7107692307692308,0.4571140262361251) (0.7138461538461538,0.4583122789287519) (0.7169230769230769,0.45951417004048584) (0.72,0.46071971616827173) (0.7230769230769231,0.4619289340101523) (0.7261538461538461,0.4631418403660397) (0.7292307692307691,0.46435845213849286) (0.7323076923076922,0.4655787863335033) (0.7353846153846153,0.466802860061287) (0.7384615384615385,0.46803069053708446) (0.7415384615384616,0.4692622950819672) (0.7446153846153847,0.47049769112365314) (0.7476923076923078,0.4717368961973279) (0.7507692307692309,0.4729799279464746) (0.7538461538461539,0.4742268041237113) (0.7569230769230769,0.4754775425916366) (0.76,0.4767321613236814) (0.7630769230769231,0.4779906784049715) (0.7661538461538462,0.479253112033195) (0.7692307692307693,0.4805194805194805) (0.7723076923076924,0.481789802289282) (0.7753846153846154,0.4830640958832726) (0.7784615384615385,0.4843423799582463) (0.7815384615384616,0.48562467328802933) (0.7846153846153847,0.4869109947643979) (0.7876923076923078,0.48820136339800735) (0.7907692307692308,0.48949579831932766) (0.7938461538461539,0.49079431877958973) (0.796923076923077,0.4920969441517387) (0.8000000000000002,0.49340369393139843) (0.8030769230769232,0.49471458773784355) (0.8061538461538463,0.49602964531498156) (0.8092307692307694,0.4973488865323436) (0.8123076923076925,0.4986723313860861) (0.8153846153846155,0.5) (0.8184615384615387,0.5013319126265317) (0.8215384615384617,0.5026680896478122) (0.8246153846153847,0.504008551576697) (0.8276923076923077,0.5053533190578158) (0.8307692307692308,0.5067024128686327) (0.8338461538461539,0.5080558539205157) (0.8369230769230771,0.5094136632598172) (0.8400000000000002,0.5107758620689655) (0.8430769230769233,0.5121424716675662) (0.8461538461538464,0.5135135135135135)};
\addplot[color=gray]
coordinates {(0.5135135135135135,0.8461538461538464) (0.5121424716675662,0.8430769230769233) (0.5107758620689655,0.8400000000000002) (0.5094136632598172,0.8369230769230771) (0.5080558539205157,0.8338461538461539) (0.5067024128686327,0.8307692307692308) (0.5053533190578158,0.8276923076923078) (0.504008551576697,0.8246153846153849) (0.5026680896478122,0.8215384615384618) (0.5013319126265317,0.8184615384615387) (0.5,0.8153846153846155) (0.4986723313860861,0.8123076923076924) (0.4973488865323436,0.8092307692307693) (0.49602964531498156,0.8061538461538462) (0.49471458773784355,0.8030769230769231) (0.49340369393139843,0.8000000000000002) (0.4920969441517387,0.796923076923077) (0.49079431877958973,0.7938461538461539) (0.48949579831932766,0.7907692307692308) (0.48820136339800735,0.7876923076923078) (0.4869109947643979,0.7846153846153847) (0.48562467328802933,0.7815384615384616) (0.4843423799582463,0.7784615384615385) (0.4830640958832726,0.7753846153846154) (0.481789802289282,0.7723076923076924) (0.4805194805194805,0.7692307692307693) (0.479253112033195,0.7661538461538462) (0.4779906784049715,0.7630769230769231) (0.4767321613236814,0.76) (0.4754775425916366,0.7569230769230769) (0.4742268041237113,0.7538461538461539) (0.4729799279464746,0.7507692307692309) (0.4717368961973279,0.7476923076923078) (0.47049769112365314,0.7446153846153847) (0.4692622950819672,0.7415384615384616) (0.46803069053708446,0.7384615384615385) (0.466802860061287,0.7353846153846154) (0.4655787863335033,0.7323076923076923) (0.46435845213849286,0.7292307692307692) (0.4631418403660396,0.7261538461538463) (0.4619289340101523,0.7230769230769231) (0.46071971616827173,0.7200000000000001) (0.45951417004048584,0.716923076923077) (0.4583122789287519,0.7138461538461539) (0.4571140262361251,0.7107692307692309) (0.45591939546599497,0.7076923076923078) (0.45472837022132795,0.7046153846153848) (0.45354093420391767,0.7015384615384617) (0.45235707121364094,0.6984615384615386) (0.4511767651477216,0.6953846153846155) (0.45,0.6923076923076924)};
\end{axis}
\end{tikzpicture}

==> figures/quadratics.tex <==
\begin{tikzpicture}[scale=2.3]
\begin{axis}[
    scale only axis,
    axis lines = none,
    xmin=-2,
    xmax=6,
    ymin=-3.5,
    ymax=3.5,
]
\newcommand{\tikzdx}{3.5}

\addplot[color=gray, thick]
coordinates{
(-0.6 + \tikzdx,0.2) (0.6+\tikzdx,-0.2) 
};
\draw[color=gray] (-0.6 + \tikzdx,0.2) circle (0.63245553203);
\draw[color=gray] (0.6+\tikzdx,-0.2) circle (0.63245553203);

\draw[color=gray,thin] (-0.6 + \tikzdx,0.2) circle (0.54772255747);
\draw[color=gray,thin] (0.6+\tikzdx,-0.2) circle (0.54772255747);

\draw[color=gray,thin] (-0.6 + \tikzdx,0.2) circle (0.44721359547);
\draw[color=gray,thin] (0.6+\tikzdx,-0.2) circle (0.44721359547);

\draw[->, color=orange](\tikzdx,0) -- (-0.47434164902+\tikzdx,0.158113883) node {};
\draw[->, color=orange](\tikzdx,0) -- (0.47434164902+\tikzdx,-0.158113883);


\addplot[color=gray, thick]
coordinates{
(-0.63245553203,0) (0.63245553203,0) 
};


\addplot[color=gray]
coordinates {(-0.15810388301209488, -0.471154576169679) (-0.15175400819247964, -0.3904641597259016) (-0.1454041333728644, -0.35376457879156137) (-0.13905425855324927, -0.3248678667510201) (-0.13270438373363402, -0.30003811683904597) (-0.12635450891401878, -0.27782423733314965) (-0.12000463409440354, -0.2574803085515809) (-0.1136547592747883, -0.23856228372913463) (-0.10730488445517317, -0.2207802611135638) (-0.10095500963555792, -0.2039324848305445) (-0.09460513481594268, -0.1878717820470593) (-0.08825525999632744, -0.17248684621640448) (-0.0819053851767122, -0.15769104916318372) (-0.07555551035709707, -0.14341538024314587) (-0.06920563553748182, -0.12960379089130702) (-0.06285576071786658, -0.11621001250334695) (-0.05650588589825134, -0.10319531463974774) (-0.0501560110786361, -0.09052688452632118) (-0.04380613625902097, -0.07817662939738534) (-0.037456261439405725, -0.06612027408218019) (-0.031106386619790483, -0.054336669405165905) (-0.02475651180017524, -0.04280725411370595) (-0.01840663698056, -0.03151563059050777) (-0.012056762160944867, -0.02044722622859335) (-0.005706887341329625, -0.00958902021337471) (0.0006429874782856171, 0.0010706791124546755) (0.006992862297900859, 0.01154241730894956) (0.013342737117516101, 0.021835745606163137) (0.019692611937131232, 0.03195934768592734) (0.026042486756746475, 0.041921146334944315) (0.03239236157636172, 0.05172839374739391) (0.03874223639597696, 0.06138774844409073) (0.0450921112155922, 0.0709053411586778) (0.05144198603520733, 0.08028683156813538) (0.057791860854822574, 0.0895374573783585) (0.06414173567443782, 0.09866207698924245) (0.07049161049405306, 0.10766520673827634) (0.0768414853136683, 0.11655105354280548) (0.08319136013328343, 0.12532354361826165) (0.08954123495289878, 0.1339863478347771) (0.09589110977251392, 0.14254290418164312) (0.10224098459212916, 0.15099643773342442) (0.1085908594117444, 0.1593499784496094) (0.11494073423135953, 0.16760637708874937) (0.12129060905097488, 0.1757683194759041) (0.12764048387059002, 0.1838383393272227) (0.13399035869020526, 0.19181882980628917) (0.1403402335098205, 0.19971205396237213) (0.1466901083294357, 0.20752015418013559) (0.15303998314905093, 0.21524516075295264) (0.15938985796866612, 0.22288899967721154) (0.16573973278828136, 0.23045349975244234) (0.1720896076078966, 0.23794039906136616) (0.1784394824275118, 0.24535135089477922) (0.18478935724712703, 0.25268792917828714) (0.19113923206674227, 0.2599516334510919) (0.19748910688635746, 0.2671438934411519) (0.2038389817059727, 0.2742660732759276) (0.21018885652558789, 0.28131947536348884) (0.21653873134520313, 0.2883053439748937) (0.22288860616481837, 0.2952248685553691) (0.22923848098443356, 0.3020791867888616) (0.2355883558040488, 0.3088693874379309) (0.24193823062366399, 0.3155965129786711) (0.24828810544327923, 0.32226156204832845) (0.25463798026289447, 0.3288654917215033) (0.26098785508250966, 0.3354092196292453) (0.2673377299021249, 0.34189362593395506) (0.2736876047217401, 0.34831955517175417) (0.2800374795413553, 0.3546878179728878) (0.28638735436097057, 0.3609991926697257) (0.29273722918058576, 0.36725442680105114) (0.299087104000201, 0.3734542385205354) (0.3054369788198162, 0.37959931791658197) (0.3117868536394314, 0.38569032825009586) (0.31813672845904667, 0.3917279071161528) (0.32448660327866186, 0.397712667535033) (0.3308364780982771, 0.4036451989776164) (0.33718635291789234, 0.4095260683297142) (0.3435362277375076, 0.41535582079953515) (0.3498861025571227, 0.42113498077213674) (0.35623597737673796, 0.4268640526144008) (0.3625858521963532, 0.43254352143378605) (0.36893572701596844, 0.4381738537938584) (0.3752856018355837, 0.4437554983893546) (0.3816354766551988, 0.44928888668333067) (0.38798535147481406, 0.45477443350874214) (0.3943352262944293, 0.4602125376366293) (0.40068510111404454, 0.46560358231291554) (0.4070349759336598, 0.470947935765675) (0.4133848507532749, 0.47624595168459016) (0.41973472557289015, 0.4814979696741932) (0.4260846003925054, 0.4867043156823671) (0.43243447521212064, 0.49186530240547705) (0.4387843500317359, 0.49698122967140446) (0.445134224851351, 0.5020523848016616) (0.45148409967096625, 0.5070790429536874) (0.4578339744905815, 0.5120614674443364) (0.46418384931019674, 0.5169999100555159) (0.470533724129812, 0.5218946113228433) (0.4768835989494271, 0.5267458008081473) (0.48323347376904235, 0.5315536973565699) (0.4895833485886576, 0.5363185093389788) (0.49593322340827284, 0.5410404348803446) (0.5022830982278881, 0.5457196620746955) (0.5086329730475032, 0.550356369187215) (0.5149828478671185, 0.5549507248440105) (0.5213327226867337, 0.5595028882100386) (0.5276825975063489, 0.5640130091556409) (0.5340324723259642, 0.5684812284121098) (0.5403823471455794, 0.5729076777166686) (0.5467322219651946, 0.5772924799472252) (0.5530820967848098, 0.5816357492472266) (0.559431971604425, 0.5859375911409157) (0.5657818464240403, 0.5901981026392682) (0.5721317212436555, 0.5944173723368587) (0.5784815960632707, 0.5985954804998865) (0.5848314708828859, 0.602732499145568) (0.5911813457025011, 0.6068284921130769) (0.5975312205221164, 0.6108835151262001) (0.6038810953417316, 0.6148976158478533) (0.6102309701613468, 0.6188708339265786) (0.616580844980962, 0.6228032010351335) (0.6229307198005772, 0.6266947409012563) (0.6292805946201925, 0.6305454693306809) (0.6356304694398077, 0.63435539422245) (0.6419803442594229, 0.6381245155765637) (0.6483302190790381, 0.6418528254939792) (0.6546800938986533, 0.6455403081689625) (0.6610299687182686, 0.6491869398737755) (0.6673798435378838, 0.6527926889356606) (0.673729718357499, 0.6563575157060755) (0.6800795931771142, 0.6598813725221051) (0.6864294679967294, 0.6633642036599618) (0.6927793428163447, 0.6668059452804721) (0.6991292176359599, 0.67020652536642) (0.705479092455575, 0.6735658636516058) (0.7118289672751903, 0.6768838715414549) (0.7181788420948055, 0.6801604520249918) (0.7245287169144208, 0.6833954995779734) (0.730878591734036, 0.6865889000569529) (0.7372284665536512, 0.6897405305840222) (0.7435783413732664, 0.6928502594219581) (0.7499282161928816, 0.6959179458394685) (0.7562780910124969, 0.6989434399662112) (0.7626279658321121, 0.7019265826372298) (0.7689778406517273, 0.7048672052264173) (0.7753277154713425, 0.7077651294685898) (0.7816775902909577, 0.7106201672697191) (0.788027465110573, 0.7134321205048347) (0.7943773399301882, 0.716200780803069) (0.8007272147498035, 0.7189259293192799) (0.8070770895694186, 0.7216073364916387) (0.8134269643890338, 0.7242447617845279) (0.8197768392086491, 0.7268379534160405) (0.8261267140282643, 0.7293866480693215) (0.8324765888478796, 0.7318905705869324) (0.8388264636674947, 0.7343494336473606) (0.84517633848711, 0.7367629374227251) (0.8515262133067252, 0.7391307692166603) (0.8578760881263403, 0.7414526030812834) (0.8642259629459557, 0.7437280994120622) (0.8705758377655708, 0.7459569045193142) (0.8769257125851861, 0.7481386501749653) (0.8832755874048013, 0.7502729531330921) (0.8896254622244164, 0.7523594146226542) (0.8959753370440318, 0.7543976198106963) (0.9023252118636469, 0.7563871372341622) (0.9086750866832622, 0.7583275181983152) (0.9150249615028774, 0.7602182961395896) (0.9213748363224925, 0.762058985950526) (0.9277247111421079, 0.7638490832642434) (0.934074585961723, 0.765588063695684) (0.9404244607813383, 0.7672753820366389) (0.9467743356009535, 0.7689104714012969) (0.9531242104205686, 0.7704927423187782) (0.959474085240184, 0.7720215817688025) (0.9658239600597991, 0.7734963521562942) (0.9721738348794144, 0.7749163902203483) (0.9785237096990296, 0.7762810058725611) (0.9848735845186447, 0.7775894809592614) (0.9912234593382601, 0.7788410679416662) (0.9975733341578752, 0.7800349884874052) (1.0039232089774905, 0.7811704319662337) (1.0102730837971057, 0.7822465538420299) (1.0166229586167208, 0.7832624739523935) (1.0229728334363362, 0.7842172746662743) (1.0293227082559513, 0.7851099989090724) (1.0356725830755666, 0.7859396480435414) (1.0420224578951818, 0.7867051795935871) (1.048372332714797, 0.78740550479665) (1.0547222075344123, 0.7880394859687834) (1.0610720823540274, 0.7886059336647604) (1.0674219571736427, 0.789103603613523) (1.0737718319932579, 0.7895311934070013) (1.080121706812873, 0.7898873389177348) (1.0864715816324884, 0.790170610417765) (1.0928214564521035, 0.7903795083678902) (1.0991713312717188, 0.7905124588425048) (1.105521206091334, 0.7905678085508122) (1.111871080910949, 0.7905438194100916) (1.1182209557305645, 0.7904386626208127) (1.1245708305501796, 0.7902504121865875) (1.130920705369795, 0.7899770378140429) (1.13727058018941, 0.7896163971185147) (1.1436204550090252, 0.7891662270507342) (1.1499703298286406, 0.788624134447118) (1.1563202046482557, 0.7879875855915162) (1.162670079467871, 0.7872538946588694) (1.1690199542874862, 0.7864202108906264) (1.1753698291071013, 0.7854835043272985) (1.1817197039267167, 0.7844405498943217) (1.1880695787463318, 0.7832879096024036) (1.1944194535659471, 0.7820219125814126) (1.2007693283855623, 0.7806386326159171) (1.2071192032051776, 0.7791338627885713) (1.2134690780247928, 0.7775030867618866) (1.2198189528444079, 0.7757414461359673) (1.2261688276640232, 0.7738437032049184) (1.2325187024836384, 0.7718041982917598) (1.2388685773032537, 0.7696168006628485) (1.2452184521228689, 0.7672748517973699) (1.251568326942484, 0.7647710995011439) (1.2579182017620993, 0.7620976209874686) (1.2642680765817145, 0.7592457325745119) (1.2706179514013298, 0.7562058830322208) (1.276967826220945, 0.7529675268005405) (1.28331770104056, 0.7495189722221642) (1.2896675758601754, 0.7458471984825044) (1.2960174506797906, 0.7419376329745827) (1.302367325499406, 0.7377738780811067) (1.308717200319021, 0.7333373725494399) (1.3150670751386362, 0.7286069672040422) (1.3214169499582515, 0.7235583868741537) (1.3277668247778667, 0.718163538794093) (1.334116699597482, 0.7123896101896712) (1.3404665744170972, 0.7061978706213707) (1.3468164492367123, 0.6995420514848709) (1.3531663240563276, 0.6923661042151884) (1.3595161988759428, 0.684601018168072) (1.3658660736955581, 0.6761601651681248) (1.3722159485151733, 0.666932238668644) (1.3785658233347884, 0.6567700658366113) (1.3849156981544037, 0.6454718907977031) (1.3912655729740189, 0.6327478117996729) (1.3976154477936342, 0.6181537820773146) (1.4039653226132494, 0.600943881948879) (1.4103151974328645, 0.5796670196918758) (1.4166650722524798, 0.5505872885410737) (1.423014947072095, 0.4775167218808349) (1.423014947072095, 0.471154576169679) (1.4166650722524796, 0.3904641597259016) (1.4103151974328645, 0.35376457879156137) (1.4039653226132494, 0.3248678667510201) (1.3976154477936342, 0.30003811683904597) (1.3912655729740189, 0.27782423733314965) (1.3849156981544035, 0.2574803085515809) (1.3785658233347884, 0.23856228372913463) (1.3722159485151733, 0.2207802611135638) (1.3658660736955581, 0.2039324848305445) (1.3595161988759428, 0.1878717820470593) (1.3531663240563274, 0.17248684621640448) (1.3468164492367123, 0.15769104916318372) (1.3404665744170972, 0.14341538024314587) (1.334116699597482, 0.12960379089130702) (1.3277668247778667, 0.11621001250334695) (1.3214169499582513, 0.10319531463974774) (1.3150670751386362, 0.09052688452632118) (1.308717200319021, 0.07817662939738534) (1.302367325499406, 0.06612027408218019) (1.2960174506797906, 0.054336669405165905) (1.2896675758601752, 0.04280725411370595) (1.28331770104056, 0.03151563059050777) (1.276967826220945, 0.02044722622859335) (1.2706179514013298, 0.00958902021337471) (1.2642680765817145, -0.0010706791124546755) (1.2579182017620991, -0.01154241730894956) (1.251568326942484, -0.021835745606163137) (1.2452184521228689, -0.03195934768592734) (1.2388685773032537, -0.041921146334944315) (1.2325187024836384, -0.05172839374739391) (1.226168827664023, -0.06138774844409073) (1.2198189528444079, -0.0709053411586778) (1.2134690780247928, -0.08028683156813538) (1.2071192032051776, -0.0895374573783585) (1.2007693283855623, -0.09866207698924245) (1.194419453565947, -0.10766520673827634) (1.1880695787463318, -0.11655105354280548) (1.1817197039267167, -0.12532354361826165) (1.1753698291071013, -0.1339863478347771) (1.1690199542874862, -0.14254290418164312) (1.1626700794678708, -0.15099643773342442) (1.1563202046482557, -0.1593499784496094) (1.1499703298286406, -0.16760637708874937) (1.1436204550090252, -0.1757683194759041) (1.13727058018941, -0.1838383393272227) (1.1309207053697947, -0.19181882980628917) (1.1245708305501796, -0.19971205396237213) (1.1182209557305645, -0.20752015418013559) (1.111871080910949, -0.21524516075295264) (1.105521206091334, -0.22288899967721154) (1.0991713312717186, -0.23045349975244234) (1.0928214564521035, -0.23794039906136616) (1.0864715816324884, -0.24535135089477922) (1.080121706812873, -0.25268792917828714) (1.0737718319932579, -0.2599516334510919) (1.0674219571736425, -0.2671438934411519) (1.0610720823540274, -0.2742660732759276) (1.0547222075344123, -0.28131947536348884) (1.048372332714797, -0.2883053439748937) (1.0420224578951818, -0.2952248685553691) (1.0356725830755664, -0.3020791867888616) (1.0293227082559513, -0.3088693874379309) (1.0229728334363362, -0.3155965129786711) (1.0166229586167208, -0.32226156204832845) (1.0102730837971057, -0.3288654917215033) (1.0039232089774903, -0.3354092196292453) (0.9975733341578752, -0.34189362593395506) (0.9912234593382601, -0.34831955517175417) (0.9848735845186447, -0.3546878179728878) (0.9785237096990296, -0.3609991926697257) (0.9721738348794143, -0.36725442680105114) (0.9658239600597991, -0.3734542385205354) (0.959474085240184, -0.37959931791658197) (0.9531242104205686, -0.38569032825009586) (0.9467743356009535, -0.3917279071161528) (0.9404244607813382, -0.397712667535033) (0.934074585961723, -0.4036451989776164) (0.9277247111421077, -0.4095260683297142) (0.9213748363224925, -0.41535582079953515) (0.9150249615028774, -0.42113498077213674) (0.9086750866832621, -0.4268640526144008) (0.9023252118636469, -0.43254352143378605) (0.8959753370440317, -0.4381738537938584) (0.8896254622244164, -0.4437554983893546) (0.8832755874048013, -0.44928888668333067) (0.876925712585186, -0.45477443350874214) (0.8705758377655708, -0.4602125376366293) (0.8642259629459556, -0.46560358231291554) (0.8578760881263403, -0.470947935765675) (0.8515262133067252, -0.47624595168459016) (0.8451763384871099, -0.4814979696741932) (0.8388264636674947, -0.4867043156823671) (0.8324765888478795, -0.49186530240547705) (0.8261267140282642, -0.49698122967140446) (0.8197768392086491, -0.5020523848016616) (0.8134269643890338, -0.5070790429536874) (0.8070770895694186, -0.5120614674443364) (0.8007272147498034, -0.5169999100555159) (0.7943773399301881, -0.5218946113228433) (0.788027465110573, -0.5267458008081473) (0.7816775902909577, -0.5315536973565699) (0.7753277154713425, -0.5363185093389788) (0.7689778406517273, -0.5410404348803446) (0.762627965832112, -0.5457196620746955) (0.7562780910124969, -0.550356369187215) (0.7499282161928816, -0.5549507248440105) (0.7435783413732664, -0.5595028882100386) (0.7372284665536512, -0.5640130091556409) (0.7308785917340359, -0.5684812284121098) (0.7245287169144207, -0.5729076777166686) (0.7181788420948055, -0.5772924799472252) (0.7118289672751903, -0.5816357492472266) (0.705479092455575, -0.5859375911409157) (0.6991292176359598, -0.5901981026392682) (0.6927793428163446, -0.5944173723368587) (0.6864294679967294, -0.5985954804998865) (0.6800795931771142, -0.602732499145568) (0.673729718357499, -0.6068284921130769) (0.6673798435378837, -0.6108835151262001) (0.6610299687182685, -0.6148976158478533) (0.6546800938986533, -0.6188708339265786) (0.6483302190790381, -0.6228032010351335) (0.6419803442594229, -0.6266947409012563) (0.6356304694398076, -0.6305454693306809) (0.6292805946201924, -0.63435539422245) (0.6229307198005772, -0.6381245155765637) (0.616580844980962, -0.6418528254939792) (0.6102309701613468, -0.6455403081689625) (0.6038810953417315, -0.6491869398737755) (0.5975312205221163, -0.6527926889356606) (0.5911813457025011, -0.6563575157060755) (0.5848314708828859, -0.6598813725221051) (0.5784815960632707, -0.6633642036599618) (0.5721317212436554, -0.6668059452804721) (0.5657818464240402, -0.67020652536642) (0.559431971604425, -0.6735658636516058) (0.5530820967848098, -0.6768838715414549) (0.5467322219651946, -0.6801604520249918) (0.5403823471455793, -0.6833954995779734) (0.5340324723259641, -0.6865889000569529) (0.5276825975063489, -0.6897405305840222) (0.5213327226867337, -0.6928502594219581) (0.5149828478671185, -0.6959179458394685) (0.5086329730475032, -0.6989434399662112) (0.502283098227888, -0.7019265826372298) (0.49593322340827284, -0.7048672052264173) (0.4895833485886576, -0.7077651294685898) (0.48323347376904235, -0.7106201672697191) (0.4768835989494271, -0.7134321205048347) (0.47053372412981187, -0.716200780803069) (0.46418384931019663, -0.7189259293192799) (0.4578339744905815, -0.7216073364916387) (0.45148409967096625, -0.7242447617845279) (0.445134224851351, -0.7268379534160405) (0.43878435003173577, -0.7293866480693215) (0.43243447521212053, -0.7318905705869324) (0.4260846003925054, -0.7343494336473606) (0.41973472557289004, -0.7367629374227251) (0.4133848507532749, -0.7391307692166603) (0.4070349759336598, -0.7414526030812834) (0.40068510111404443, -0.7437280994120622) (0.3943352262944293, -0.7459569045193142) (0.38798535147481394, -0.7481386501749653) (0.3816354766551988, -0.7502729531330921) (0.3752856018355837, -0.7523594146226542) (0.36893572701596833, -0.7543976198106963) (0.3625858521963532, -0.7563871372341622) (0.35623597737673784, -0.7583275181983152) (0.3498861025571227, -0.7602182961395896) (0.3435362277375076, -0.762058985950526) (0.33718635291789223, -0.7638490832642434) (0.3308364780982771, -0.765588063695684) (0.32448660327866174, -0.7672753820366389) (0.3181367284590466, -0.7689104714012969) (0.3117868536394315, -0.7704927423187782) (0.30543697881981613, -0.7720215817688025) (0.299087104000201, -0.7734963521562942) (0.29273722918058565, -0.7749163902203483) (0.2863873543609705, -0.7762810058725611) (0.2800374795413554, -0.7775894809592614) (0.27368760472174003, -0.7788410679416662) (0.2673377299021249, -0.7800349884874052) (0.26098785508250955, -0.7811704319662337) (0.2546379802628944, -0.7822465538420299) (0.24828810544327928, -0.7832624739523935) (0.24193823062366393, -0.7842172746662743) (0.2355883558040488, -0.7851099989090724) (0.22923848098443345, -0.7859396480435414) (0.22288860616481831, -0.7867051795935871) (0.21653873134520318, -0.78740550479665) (0.21018885652558783, -0.7880394859687834) (0.2038389817059727, -0.7886059336647604) (0.19748910688635735, -0.789103603613523) (0.19113923206674222, -0.7895311934070013) (0.18478935724712708, -0.7898873389177348) (0.17843948242751173, -0.790170610417765) (0.1720896076078966, -0.7903795083678902) (0.16573973278828125, -0.7905124588425048) (0.15938985796866612, -0.7905678085508122) (0.15303998314905098, -0.7905438194100916) (0.14669010832943563, -0.7904386626208127) (0.1403402335098205, -0.7902504121865875) (0.13399035869020515, -0.7899770378140429) (0.12764048387059002, -0.7896163971185147) (0.12129060905097488, -0.7891662270507342) (0.11494073423135953, -0.788624134447118) (0.1085908594117444, -0.7879875855915162) (0.10224098459212905, -0.7872538946588694) (0.09589110977251392, -0.7864202108906264) (0.08954123495289878, -0.7854835043272985) (0.08319136013328343, -0.7844405498943217) (0.0768414853136683, -0.7832879096024036) (0.07049161049405295, -0.7820219125814126) (0.06414173567443782, -0.7806386326159171) (0.05779186085482246, -0.7791338627885713) (0.05144198603520733, -0.7775030867618866) (0.0450921112155922, -0.7757414461359673) (0.03874223639597685, -0.7738437032049184) (0.03239236157636172, -0.7718041982917598) (0.026042486756746364, -0.7696168006628485) (0.019692611937131232, -0.7672748517973699) (0.013342737117516101, -0.7647710995011439) (0.006992862297900748, -0.7620976209874686) (0.0006429874782856171, -0.7592457325745119) (-0.005706887341329736, -0.7562058830322208) (-0.012056762160944867, -0.7529675268005405) (-0.01840663698056, -0.7495189722221642) (-0.02475651180017535, -0.7458471984825044) (-0.031106386619790483, -0.7419376329745827) (-0.037456261439405836, -0.7377738780811067) (-0.04380613625902097, -0.7333373725494399) (-0.0501560110786361, -0.7286069672040422) (-0.05650588589825145, -0.7235583868741537) (-0.06285576071786658, -0.718163538794093) (-0.06920563553748194, -0.7123896101896712) (-0.07555551035709707, -0.7061978706213707) (-0.0819053851767122, -0.6995420514848709) (-0.08825525999632755, -0.6923661042151884) (-0.09460513481594268, -0.684601018168072) (-0.10095500963555804, -0.6761601651681248) (-0.10730488445517317, -0.666932238668644) (-0.1136547592747883, -0.6567700658366113) (-0.12000463409440365, -0.6454718907977031) (-0.12635450891401878, -0.6327478117996729) (-0.13270438373363413, -0.6181537820773146) (-0.13905425855324927, -0.600943881948879) (-0.1454041333728644, -0.5796670196918758) (-0.15175400819247975, -0.5505872885410737) (-0.15810388301209488, -0.4775167218808349) (-0.15810388301209488, -0.471154576169679)};






 \addplot[color=gray]
coordinates {(-1.423014947072095, -0.471154576169679) (-1.4166650722524796, -0.3904641597259016) (-1.4103151974328645, -0.35376457879156137) (-1.4039653226132494, -0.3248678667510201) (-1.3976154477936342, -0.30003811683904597) (-1.3912655729740189, -0.27782423733314965) (-1.3849156981544035, -0.2574803085515809) (-1.3785658233347884, -0.23856228372913463) (-1.3722159485151733, -0.2207802611135638) (-1.3658660736955581, -0.2039324848305445) (-1.3595161988759428, -0.1878717820470593) (-1.3531663240563274, -0.17248684621640448) (-1.3468164492367123, -0.15769104916318372) (-1.3404665744170972, -0.14341538024314587) (-1.334116699597482, -0.12960379089130702) (-1.3277668247778667, -0.11621001250334695) (-1.3214169499582513, -0.10319531463974774) (-1.3150670751386362, -0.09052688452632118) (-1.308717200319021, -0.07817662939738534) (-1.302367325499406, -0.06612027408218019) (-1.2960174506797906, -0.054336669405165905) (-1.2896675758601752, -0.04280725411370595) (-1.28331770104056, -0.03151563059050777) (-1.276967826220945, -0.02044722622859335) (-1.2706179514013298, -0.00958902021337471) (-1.2642680765817145, 0.0010706791124546755) (-1.2579182017620991, 0.01154241730894956) (-1.251568326942484, 0.021835745606163137) (-1.2452184521228689, 0.03195934768592734) (-1.2388685773032537, 0.041921146334944315) (-1.2325187024836384, 0.05172839374739391) (-1.226168827664023, 0.06138774844409073) (-1.2198189528444079, 0.0709053411586778) (-1.2134690780247928, 0.08028683156813538) (-1.2071192032051776, 0.0895374573783585) (-1.2007693283855623, 0.09866207698924245) (-1.194419453565947, 0.10766520673827634) (-1.1880695787463318, 0.11655105354280548) (-1.1817197039267167, 0.12532354361826165) (-1.1753698291071013, 0.1339863478347771) (-1.1690199542874862, 0.14254290418164312) (-1.1626700794678708, 0.15099643773342442) (-1.1563202046482557, 0.1593499784496094) (-1.1499703298286406, 0.16760637708874937) (-1.1436204550090252, 0.1757683194759041) (-1.13727058018941, 0.1838383393272227) (-1.1309207053697947, 0.19181882980628917) (-1.1245708305501796, 0.19971205396237213) (-1.1182209557305645, 0.20752015418013559) (-1.111871080910949, 0.21524516075295264) (-1.105521206091334, 0.22288899967721154) (-1.0991713312717186, 0.23045349975244234) (-1.0928214564521035, 0.23794039906136616) (-1.0864715816324884, 0.24535135089477922) (-1.080121706812873, 0.25268792917828714) (-1.0737718319932579, 0.2599516334510919) (-1.0674219571736425, 0.2671438934411519) (-1.0610720823540274, 0.2742660732759276) (-1.0547222075344123, 0.28131947536348884) (-1.048372332714797, 0.2883053439748937) (-1.0420224578951818, 0.2952248685553691) (-1.0356725830755664, 0.3020791867888616) (-1.0293227082559513, 0.3088693874379309) (-1.0229728334363362, 0.3155965129786711) (-1.0166229586167208, 0.32226156204832845) (-1.0102730837971057, 0.3288654917215033) (-1.0039232089774903, 0.3354092196292453) (-0.9975733341578752, 0.34189362593395506) (-0.9912234593382601, 0.34831955517175417) (-0.9848735845186447, 0.3546878179728878) (-0.9785237096990296, 0.3609991926697257) (-0.9721738348794143, 0.36725442680105114) (-0.9658239600597991, 0.3734542385205354) (-0.959474085240184, 0.37959931791658197) (-0.9531242104205686, 0.38569032825009586) (-0.9467743356009535, 0.3917279071161528) (-0.9404244607813382, 0.397712667535033) (-0.934074585961723, 0.4036451989776164) (-0.9277247111421077, 0.4095260683297142) (-0.9213748363224925, 0.41535582079953515) (-0.9150249615028774, 0.42113498077213674) (-0.9086750866832621, 0.4268640526144008) (-0.9023252118636469, 0.43254352143378605) (-0.8959753370440317, 0.4381738537938584) (-0.8896254622244164, 0.4437554983893546) (-0.8832755874048013, 0.44928888668333067) (-0.876925712585186, 0.45477443350874214) (-0.8705758377655708, 0.4602125376366293) (-0.8642259629459556, 0.46560358231291554) (-0.8578760881263403, 0.470947935765675) (-0.8515262133067252, 0.47624595168459016) (-0.8451763384871099, 0.4814979696741932) (-0.8388264636674947, 0.4867043156823671) (-0.8324765888478795, 0.49186530240547705) (-0.8261267140282642, 0.49698122967140446) (-0.8197768392086491, 0.5020523848016616) (-0.8134269643890338, 0.5070790429536874) (-0.8070770895694186, 0.5120614674443364) (-0.8007272147498034, 0.5169999100555159) (-0.7943773399301881, 0.5218946113228433) (-0.788027465110573, 0.5267458008081473) (-0.7816775902909577, 0.5315536973565699) (-0.7753277154713425, 0.5363185093389788) (-0.7689778406517273, 0.5410404348803446) (-0.762627965832112, 0.5457196620746955) (-0.7562780910124969, 0.550356369187215) (-0.7499282161928816, 0.5549507248440105) (-0.7435783413732664, 0.5595028882100386) (-0.7372284665536512, 0.5640130091556409) (-0.7308785917340359, 0.5684812284121098) (-0.7245287169144207, 0.5729076777166686) (-0.7181788420948055, 0.5772924799472252) (-0.7118289672751903, 0.5816357492472266) (-0.705479092455575, 0.5859375911409157) (-0.6991292176359598, 0.5901981026392682) (-0.6927793428163446, 0.5944173723368587) (-0.6864294679967294, 0.5985954804998865) (-0.6800795931771142, 0.602732499145568) (-0.673729718357499, 0.6068284921130769) (-0.6673798435378837, 0.6108835151262001) (-0.6610299687182685, 0.6148976158478533) (-0.6546800938986533, 0.6188708339265786) (-0.6483302190790381, 0.6228032010351335) (-0.6419803442594229, 0.6266947409012563) (-0.6356304694398076, 0.6305454693306809) (-0.6292805946201924, 0.63435539422245) (-0.6229307198005772, 0.6381245155765637) (-0.616580844980962, 0.6418528254939792) (-0.6102309701613468, 0.6455403081689625) (-0.6038810953417315, 0.6491869398737755) (-0.5975312205221163, 0.6527926889356606) (-0.5911813457025011, 0.6563575157060755) (-0.5848314708828859, 0.6598813725221051) (-0.5784815960632707, 0.6633642036599618) (-0.5721317212436554, 0.6668059452804721) (-0.5657818464240402, 0.67020652536642) (-0.559431971604425, 0.6735658636516058) (-0.5530820967848098, 0.6768838715414549) (-0.5467322219651946, 0.6801604520249918) (-0.5403823471455793, 0.6833954995779734) (-0.5340324723259641, 0.6865889000569529) (-0.5276825975063489, 0.6897405305840222) (-0.5213327226867337, 0.6928502594219581) (-0.5149828478671185, 0.6959179458394685) (-0.5086329730475032, 0.6989434399662112) (-0.502283098227888, 0.7019265826372298) (-0.49593322340827284, 0.7048672052264173) (-0.4895833485886576, 0.7077651294685898) (-0.48323347376904235, 0.7106201672697191) (-0.4768835989494271, 0.7134321205048347) (-0.47053372412981187, 0.716200780803069) (-0.46418384931019663, 0.7189259293192799) (-0.4578339744905815, 0.7216073364916387) (-0.45148409967096625, 0.7242447617845279) (-0.445134224851351, 0.7268379534160405) (-0.43878435003173577, 0.7293866480693215) (-0.43243447521212053, 0.7318905705869324) (-0.4260846003925054, 0.7343494336473606) (-0.41973472557289004, 0.7367629374227251) (-0.4133848507532749, 0.7391307692166603) (-0.4070349759336598, 0.7414526030812834) (-0.40068510111404443, 0.7437280994120622) (-0.3943352262944293, 0.7459569045193142) (-0.38798535147481394, 0.7481386501749653) (-0.3816354766551988, 0.7502729531330921) (-0.3752856018355837, 0.7523594146226542) (-0.36893572701596833, 0.7543976198106963) (-0.3625858521963532, 0.7563871372341622) (-0.35623597737673784, 0.7583275181983152) (-0.3498861025571227, 0.7602182961395896) (-0.3435362277375076, 0.762058985950526) (-0.33718635291789223, 0.7638490832642434) (-0.3308364780982771, 0.765588063695684) (-0.32448660327866174, 0.7672753820366389) (-0.3181367284590466, 0.7689104714012969) (-0.3117868536394315, 0.7704927423187782) (-0.30543697881981613, 0.7720215817688025) (-0.299087104000201, 0.7734963521562942) (-0.29273722918058565, 0.7749163902203483) (-0.2863873543609705, 0.7762810058725611) (-0.2800374795413554, 0.7775894809592614) (-0.27368760472174003, 0.7788410679416662) (-0.2673377299021249, 0.7800349884874052) (-0.26098785508250955, 0.7811704319662337) (-0.2546379802628944, 0.7822465538420299) (-0.24828810544327928, 0.7832624739523935) (-0.24193823062366393, 0.7842172746662743) (-0.2355883558040488, 0.7851099989090724) (-0.22923848098443345, 0.7859396480435414) (-0.22288860616481831, 0.7867051795935871) (-0.21653873134520318, 0.78740550479665) (-0.21018885652558783, 0.7880394859687834) (-0.2038389817059727, 0.7886059336647604) (-0.19748910688635735, 0.789103603613523) (-0.19113923206674222, 0.7895311934070013) (-0.18478935724712708, 0.7898873389177348) (-0.17843948242751173, 0.790170610417765) (-0.1720896076078966, 0.7903795083678902) (-0.16573973278828125, 0.7905124588425048) (-0.15938985796866612, 0.7905678085508122) (-0.15303998314905098, 0.7905438194100916) (-0.14669010832943563, 0.7904386626208127) (-0.1403402335098205, 0.7902504121865875) (-0.13399035869020515, 0.7899770378140429) (-0.12764048387059002, 0.7896163971185147) (-0.12129060905097488, 0.7891662270507342) (-0.11494073423135953, 0.788624134447118) (-0.1085908594117444, 0.7879875855915162) (-0.10224098459212905, 0.7872538946588694) (-0.09589110977251392, 0.7864202108906264) (-0.08954123495289878, 0.7854835043272985) (-0.08319136013328343, 0.7844405498943217) (-0.0768414853136683, 0.7832879096024036) (-0.07049161049405295, 0.7820219125814126) (-0.06414173567443782, 0.7806386326159171) (-0.05779186085482246, 0.7791338627885713) (-0.05144198603520733, 0.7775030867618866) (-0.0450921112155922, 0.7757414461359673) (-0.03874223639597685, 0.7738437032049184) (-0.03239236157636172, 0.7718041982917598) (-0.026042486756746364, 0.7696168006628485) (-0.019692611937131232, 0.7672748517973699) (-0.013342737117516101, 0.7647710995011439) (-0.006992862297900748, 0.7620976209874686) (-0.0006429874782856171, 0.7592457325745119) (0.005706887341329736, 0.7562058830322208) (0.012056762160944867, 0.7529675268005405) (0.01840663698056, 0.7495189722221642) (0.02475651180017535, 0.7458471984825044) (0.031106386619790483, 0.7419376329745827) (0.037456261439405836, 0.7377738780811067) (0.04380613625902097, 0.7333373725494399) (0.0501560110786361, 0.7286069672040422) (0.05650588589825145, 0.7235583868741537) (0.06285576071786658, 0.718163538794093) (0.06920563553748194, 0.7123896101896712) (0.07555551035709707, 0.7061978706213707) (0.0819053851767122, 0.6995420514848709) (0.08825525999632755, 0.6923661042151884) (0.09460513481594268, 0.684601018168072) (0.10095500963555804, 0.6761601651681248) (0.10730488445517317, 0.666932238668644) (0.1136547592747883, 0.6567700658366113) (0.12000463409440365, 0.6454718907977031) (0.12635450891401878, 0.6327478117996729) (0.13270438373363413, 0.6181537820773146) (0.13905425855324927, 0.600943881948879) (0.1454041333728644, 0.5796670196918758) (0.15175400819247975, 0.5505872885410737) (0.15810388301209488, 0.4775167218808349) (0.15810388301209488, 0.471154576169679) (0.15175400819247964, 0.3904641597259016) (0.1454041333728644, 0.35376457879156137) (0.13905425855324927, 0.3248678667510201) (0.13270438373363402, 0.30003811683904597) (0.12635450891401878, 0.27782423733314965) (0.12000463409440354, 0.2574803085515809) (0.1136547592747883, 0.23856228372913463) (0.10730488445517317, 0.2207802611135638) (0.10095500963555792, 0.2039324848305445) (0.09460513481594268, 0.1878717820470593) (0.08825525999632744, 0.17248684621640448) (0.0819053851767122, 0.15769104916318372) (0.07555551035709707, 0.14341538024314587) (0.06920563553748182, 0.12960379089130702) (0.06285576071786658, 0.11621001250334695) (0.05650588589825134, 0.10319531463974774) (0.0501560110786361, 0.09052688452632118) (0.04380613625902097, 0.07817662939738534) (0.037456261439405725, 0.06612027408218019) (0.031106386619790483, 0.054336669405165905) (0.02475651180017524, 0.04280725411370595) (0.01840663698056, 0.03151563059050777) (0.012056762160944867, 0.02044722622859335) (0.005706887341329625, 0.00958902021337471) (-0.0006429874782856171, -0.0010706791124546755) (-0.006992862297900859, -0.01154241730894956) (-0.013342737117516101, -0.021835745606163137) (-0.019692611937131232, -0.03195934768592734) (-0.026042486756746475, -0.041921146334944315) (-0.03239236157636172, -0.05172839374739391) (-0.03874223639597696, -0.06138774844409073) (-0.0450921112155922, -0.0709053411586778) (-0.05144198603520733, -0.08028683156813538) (-0.057791860854822574, -0.0895374573783585) (-0.06414173567443782, -0.09866207698924245) (-0.07049161049405306, -0.10766520673827634) (-0.0768414853136683, -0.11655105354280548) (-0.08319136013328343, -0.12532354361826165) (-0.08954123495289878, -0.1339863478347771) (-0.09589110977251392, -0.14254290418164312) (-0.10224098459212916, -0.15099643773342442) (-0.1085908594117444, -0.1593499784496094) (-0.11494073423135953, -0.16760637708874937) (-0.12129060905097488, -0.1757683194759041) (-0.12764048387059002, -0.1838383393272227) (-0.13399035869020526, -0.19181882980628917) (-0.1403402335098205, -0.19971205396237213) (-0.1466901083294357, -0.20752015418013559) (-0.15303998314905093, -0.21524516075295264) (-0.15938985796866612, -0.22288899967721154) (-0.16573973278828136, -0.23045349975244234) (-0.1720896076078966, -0.23794039906136616) (-0.1784394824275118, -0.24535135089477922) (-0.18478935724712703, -0.25268792917828714) (-0.19113923206674227, -0.2599516334510919) (-0.19748910688635746, -0.2671438934411519) (-0.2038389817059727, -0.2742660732759276) (-0.21018885652558789, -0.28131947536348884) (-0.21653873134520313, -0.2883053439748937) (-0.22288860616481837, -0.2952248685553691) (-0.22923848098443356, -0.3020791867888616) (-0.2355883558040488, -0.3088693874379309) (-0.24193823062366399, -0.3155965129786711) (-0.24828810544327923, -0.32226156204832845) (-0.25463798026289447, -0.3288654917215033) (-0.26098785508250966, -0.3354092196292453) (-0.2673377299021249, -0.34189362593395506) (-0.2736876047217401, -0.34831955517175417) (-0.2800374795413553, -0.3546878179728878) (-0.28638735436097057, -0.3609991926697257) (-0.29273722918058576, -0.36725442680105114) (-0.299087104000201, -0.3734542385205354) (-0.3054369788198162, -0.37959931791658197) (-0.3117868536394314, -0.38569032825009586) (-0.31813672845904667, -0.3917279071161528) (-0.32448660327866186, -0.397712667535033) (-0.3308364780982771, -0.4036451989776164) (-0.33718635291789234, -0.4095260683297142) (-0.3435362277375076, -0.41535582079953515) (-0.3498861025571227, -0.42113498077213674) (-0.35623597737673796, -0.4268640526144008) (-0.3625858521963532, -0.43254352143378605) (-0.36893572701596844, -0.4381738537938584) (-0.3752856018355837, -0.4437554983893546) (-0.3816354766551988, -0.44928888668333067) (-0.38798535147481406, -0.45477443350874214) (-0.3943352262944293, -0.4602125376366293) (-0.40068510111404454, -0.46560358231291554) (-0.4070349759336598, -0.470947935765675) (-0.4133848507532749, -0.47624595168459016) (-0.41973472557289015, -0.4814979696741932) (-0.4260846003925054, -0.4867043156823671) (-0.43243447521212064, -0.49186530240547705) (-0.4387843500317359, -0.49698122967140446) (-0.445134224851351, -0.5020523848016616) (-0.45148409967096625, -0.5070790429536874) (-0.4578339744905815, -0.5120614674443364) (-0.46418384931019674, -0.5169999100555159) (-0.470533724129812, -0.5218946113228433) (-0.4768835989494271, -0.5267458008081473) (-0.48323347376904235, -0.5315536973565699) (-0.4895833485886576, -0.5363185093389788) (-0.49593322340827284, -0.5410404348803446) (-0.5022830982278881, -0.5457196620746955) (-0.5086329730475032, -0.550356369187215) (-0.5149828478671185, -0.5549507248440105) (-0.5213327226867337, -0.5595028882100386) (-0.5276825975063489, -0.5640130091556409) (-0.5340324723259642, -0.5684812284121098) (-0.5403823471455794, -0.5729076777166686) (-0.5467322219651946, -0.5772924799472252) (-0.5530820967848098, -0.5816357492472266) (-0.559431971604425, -0.5859375911409157) (-0.5657818464240403, -0.5901981026392682) (-0.5721317212436555, -0.5944173723368587) (-0.5784815960632707, -0.5985954804998865) (-0.5848314708828859, -0.602732499145568) (-0.5911813457025011, -0.6068284921130769) (-0.5975312205221164, -0.6108835151262001) (-0.6038810953417316, -0.6148976158478533) (-0.6102309701613468, -0.6188708339265786) (-0.616580844980962, -0.6228032010351335) (-0.6229307198005772, -0.6266947409012563) (-0.6292805946201925, -0.6305454693306809) (-0.6356304694398077, -0.63435539422245) (-0.6419803442594229, -0.6381245155765637) (-0.6483302190790381, -0.6418528254939792) (-0.6546800938986533, -0.6455403081689625) (-0.6610299687182686, -0.6491869398737755) (-0.6673798435378838, -0.6527926889356606) (-0.673729718357499, -0.6563575157060755) (-0.6800795931771142, -0.6598813725221051) (-0.6864294679967294, -0.6633642036599618) (-0.6927793428163447, -0.6668059452804721) (-0.6991292176359599, -0.67020652536642) (-0.705479092455575, -0.6735658636516058) (-0.7118289672751903, -0.6768838715414549) (-0.7181788420948055, -0.6801604520249918) (-0.7245287169144208, -0.6833954995779734) (-0.730878591734036, -0.6865889000569529) (-0.7372284665536512, -0.6897405305840222) (-0.7435783413732664, -0.6928502594219581) (-0.7499282161928816, -0.6959179458394685) (-0.7562780910124969, -0.6989434399662112) (-0.7626279658321121, -0.7019265826372298) (-0.7689778406517273, -0.7048672052264173) (-0.7753277154713425, -0.7077651294685898) (-0.7816775902909577, -0.7106201672697191) (-0.788027465110573, -0.7134321205048347) (-0.7943773399301882, -0.716200780803069) (-0.8007272147498035, -0.7189259293192799) (-0.8070770895694186, -0.7216073364916387) (-0.8134269643890338, -0.7242447617845279) (-0.8197768392086491, -0.7268379534160405) (-0.8261267140282643, -0.7293866480693215) (-0.8324765888478796, -0.7318905705869324) (-0.8388264636674947, -0.7343494336473606) (-0.84517633848711, -0.7367629374227251) (-0.8515262133067252, -0.7391307692166603) (-0.8578760881263403, -0.7414526030812834) (-0.8642259629459557, -0.7437280994120622) (-0.8705758377655708, -0.7459569045193142) (-0.8769257125851861, -0.7481386501749653) (-0.8832755874048013, -0.7502729531330921) (-0.8896254622244164, -0.7523594146226542) (-0.8959753370440318, -0.7543976198106963) (-0.9023252118636469, -0.7563871372341622) (-0.9086750866832622, -0.7583275181983152) (-0.9150249615028774, -0.7602182961395896) (-0.9213748363224925, -0.762058985950526) (-0.9277247111421079, -0.7638490832642434) (-0.934074585961723, -0.765588063695684) (-0.9404244607813383, -0.7672753820366389) (-0.9467743356009535, -0.7689104714012969) (-0.9531242104205686, -0.7704927423187782) (-0.959474085240184, -0.7720215817688025) (-0.9658239600597991, -0.7734963521562942) (-0.9721738348794144, -0.7749163902203483) (-0.9785237096990296, -0.7762810058725611) (-0.9848735845186447, -0.7775894809592614) (-0.9912234593382601, -0.7788410679416662) (-0.9975733341578752, -0.7800349884874052) (-1.0039232089774905, -0.7811704319662337) (-1.0102730837971057, -0.7822465538420299) (-1.0166229586167208, -0.7832624739523935) (-1.0229728334363362, -0.7842172746662743) (-1.0293227082559513, -0.7851099989090724) (-1.0356725830755666, -0.7859396480435414) (-1.0420224578951818, -0.7867051795935871) (-1.048372332714797, -0.78740550479665) (-1.0547222075344123, -0.7880394859687834) (-1.0610720823540274, -0.7886059336647604) (-1.0674219571736427, -0.789103603613523) (-1.0737718319932579, -0.7895311934070013) (-1.080121706812873, -0.7898873389177348) (-1.0864715816324884, -0.790170610417765) (-1.0928214564521035, -0.7903795083678902) (-1.0991713312717188, -0.7905124588425048) (-1.105521206091334, -0.7905678085508122) (-1.111871080910949, -0.7905438194100916) (-1.1182209557305645, -0.7904386626208127) (-1.1245708305501796, -0.7902504121865875) (-1.130920705369795, -0.7899770378140429) (-1.13727058018941, -0.7896163971185147) (-1.1436204550090252, -0.7891662270507342) (-1.1499703298286406, -0.788624134447118) (-1.1563202046482557, -0.7879875855915162) (-1.162670079467871, -0.7872538946588694) (-1.1690199542874862, -0.7864202108906264) (-1.1753698291071013, -0.7854835043272985) (-1.1817197039267167, -0.7844405498943217) (-1.1880695787463318, -0.7832879096024036) (-1.1944194535659471, -0.7820219125814126) (-1.2007693283855623, -0.7806386326159171) (-1.2071192032051776, -0.7791338627885713) (-1.2134690780247928, -0.7775030867618866) (-1.2198189528444079, -0.7757414461359673) (-1.2261688276640232, -0.7738437032049184) (-1.2325187024836384, -0.7718041982917598) (-1.2388685773032537, -0.7696168006628485) (-1.2452184521228689, -0.7672748517973699) (-1.251568326942484, -0.7647710995011439) (-1.2579182017620993, -0.7620976209874686) (-1.2642680765817145, -0.7592457325745119) (-1.2706179514013298, -0.7562058830322208) (-1.276967826220945, -0.7529675268005405) (-1.28331770104056, -0.7495189722221642) (-1.2896675758601754, -0.7458471984825044) (-1.2960174506797906, -0.7419376329745827) (-1.302367325499406, -0.7377738780811067) (-1.308717200319021, -0.7333373725494399) (-1.3150670751386362, -0.7286069672040422) (-1.3214169499582515, -0.7235583868741537) (-1.3277668247778667, -0.718163538794093) (-1.334116699597482, -0.7123896101896712) (-1.3404665744170972, -0.7061978706213707) (-1.3468164492367123, -0.6995420514848709) (-1.3531663240563276, -0.6923661042151884) (-1.3595161988759428, -0.684601018168072) (-1.3658660736955581, -0.6761601651681248) (-1.3722159485151733, -0.666932238668644) (-1.3785658233347884, -0.6567700658366113) (-1.3849156981544037, -0.6454718907977031) (-1.3912655729740189, -0.6327478117996729) (-1.3976154477936342, -0.6181537820773146) (-1.4039653226132494, -0.600943881948879) (-1.4103151974328645, -0.5796670196918758) (-1.4166650722524798, -0.5505872885410737) (-1.423014947072095, -0.4775167218808349) (-1.423014947072095, -0.471154576169679)};






 \addplot[color=gray,thin]
coordinates {(0.07344853765505255, -0.3327292473678861) (0.07793855367412839, -0.27607990132073135) (0.08242856969320433, -0.25013490268993643) (0.08691858571228017, -0.22970433269122065) (0.09140860173135612, -0.21214855870788132) (0.09589861775043196, -0.19644202230945929) (0.1003886337695079, -0.18205747935132244) (0.10487864978858374, -0.16868103769833184) (0.10936866580765958, -0.1561077586714556) (0.11385868182673553, -0.14419501104338445) (0.11834869784581137, -0.1328387482720874) (0.12283871386488732, -0.12196027850677313) (0.12732872988396315, -0.11149835606263722) (0.131818745903039, -0.10140419008895302) (0.13630876192211494, -0.0916381535295206) (0.14079877794119078, -0.08216753356602863) (0.14528879396026667, -0.07296494678141172) (0.14977880997934256, -0.06400719353063733) (0.15426882599841846, -0.05527441123316629) (0.15875884201749435, -0.04674943638603052) (0.1632488580365702, -0.03841731561268674) (0.16773887405564614, -0.030264925250024832) (0.17222889007472197, -0.02228067137784029) (0.17671890609379787, -0.01445425040976911) (0.18120892211287376, -0.006776455925969205) (0.18569893813194965, 0.0007609787327018114) (0.19018895415102555, 0.008165509891156442) (0.19467897017010138, 0.015443890842586738) (0.19916898618917728, 0.02260226148616823) (0.20365900220825317, 0.029646223733636512) (0.20814901822732906, 0.036580905355895865) (0.21263903424640496, 0.043411014367338796) (0.2171290502654808, 0.050140885609667896) (0.22161906628455674, 0.056774520862464095) (0.22610908230363258, 0.06331562354861131) (0.23059909832270847, 0.06976762890026983) (0.23508911434178437, 0.07613373029170137) (0.2395791303608602, 0.08241690231881502) (0.24406914637993615, 0.08861992110429381) (0.248559162399012, 0.09474538222594289) (0.2530491784180879, 0.10079571660018016) (0.2575391944371638, 0.10677320459909848) (0.26202921045623967, 0.11267998863575532) (0.26651922647531556, 0.1185180844163245) (0.2710092424943914, 0.12428939102796588) (0.27549925851346735, 0.12999570000652666) (0.2799892745325432, 0.1356387035075376) (0.2844792905516191, 0.14122000168666823) (0.288969306570695, 0.1467411093812324) (0.2934593225897708, 0.15220346217203942) (0.29794933860884676, 0.15760842189444704) (0.3024393546279226, 0.16295728165859233) (0.3069293706469985, 0.16825127043119592) (0.3114193866660744, 0.1734915572248337) (0.3159094026851502, 0.17867925493498885) (0.32039941870422617, 0.18381542386038102) (0.324889434723302, 0.1889010749379062) (0.3293794507423779, 0.19393717271991692) (0.3338694667614538, 0.19892463811842648) (0.3383594827805297, 0.20386435093809605) (0.3428494987996056, 0.20875715221746685) (0.34733951481868147, 0.21360384639581048) (0.3518295308377573, 0.218405203321133) (0.3563195468568332, 0.22316196011325015) (0.3608095628759091, 0.22787482289442706) (0.365299578894985, 0.2325444683988165) (0.3697895949140609, 0.23717154547081246) (0.3742796109331367, 0.2417566764614482) (0.3787696269522126, 0.2463004585310879) (0.3832596429712885, 0.2508034648658771) (0.3877496589903644, 0.2552662458147189) (0.3922396750094403, 0.2596893299529185) (0.3967296910285162, 0.2640732250780793) (0.401219707047592, 0.2684184191433334) (0.4057097230666679, 0.2727253811325374) (0.4101997390857438, 0.27699456188166105) (0.4146897551048197, 0.28122639485023204) (0.4191797711238956, 0.2854212968463682) (0.4236697871429715, 0.2895796687086353) (0.4281598031620473, 0.29370189594769563) (0.4326498191811232, 0.29778834935047166) (0.4371398352001991, 0.301839385549326) (0.441629851219275, 0.30585534755856) (0.4461198672383509, 0.3098365652803492) (0.4506098832574268, 0.31378335598206725) (0.45509989927650263, 0.3176960247467998) (0.4595899152955785, 0.32157486489870996) (0.4640799313146544, 0.32542015840479066) (0.4685699473337303, 0.3292321762544237) (0.4730599633528062, 0.3330111788180591) (0.4775499793718821, 0.33675741618623) (0.48203999539095793, 0.34047112849003086) (0.4865300114100338, 0.3441525462041027) (0.4910200274291097, 0.34780189043309373) (0.4955100434481856, 0.3514193731824954) (0.5000000594672616, 0.3550051976146877) (0.5044900754863374, 0.3585595582909687) (0.5089800915054132, 0.36208264140029006) (0.5134701075244892, 0.3655746249753656) (0.517960123543565, 0.3690356790967767) (0.5224501395626409, 0.37246596608565286) (0.5269401555817168, 0.3758656406854646) (0.5314301716007926, 0.3792348502334279) (0.5359201876198685, 0.3825737348219873) (0.5404102036389444, 0.3858824274508056) (0.5449002196580204, 0.3891610541696643) (0.5493902356770962, 0.3924097342126455) (0.553880251696172, 0.3956285801239401) (0.558370267715248, 0.39881769787560256) (0.5628602837343238, 0.4019771869775488) (0.5673502997533997, 0.40510714058006947) (0.5718403157724756, 0.4082076455691118) (0.5763303317915515, 0.41127878265456247) (0.5808203478106274, 0.4143206264517439) (0.5853103638297033, 0.4173332455563199) (0.5898003798487792, 0.4203167026127893) (0.594290395867855, 0.4232710543767268) (0.5987804118869309, 0.42619635177091986) (0.6032704279060068, 0.42909263993553026) (0.6077604439250827, 0.4319599582723964) (0.6122504599441586, 0.4347983404835809) (0.6167404759632344, 0.43760781460424786) (0.6212304919823104, 0.44038840302994886) (0.6257205080013862, 0.44314012253837654) (0.6302105240204621, 0.44586298430563837) (0.634700540039538, 0.448556993917084) (0.6391905560586139, 0.45122215137271315) (0.6436805720776898, 0.45385845108717654) (0.6481705880967656, 0.4564658818843666) (0.6526606041158415, 0.45904442698659065) (0.6571506201349174, 0.4615940639982973) (0.6616406361539933, 0.46411476488432213) (0.6661306521730692, 0.46660649594260284) (0.670620668192145, 0.4690692177713008) (0.6751106842112209, 0.4715028852302543) (0.6796007002302968, 0.473907447396676) (0.6840907162493727, 0.476282847514991) (0.6885807322684486, 0.4786290229407008) (0.6930707482875245, 0.48094590507814117) (0.6975607643066004, 0.4832334193119899) (0.7020507803256762, 0.4854914849323603) (0.7065407963447521, 0.48772001505330503) (0.711030812363828, 0.4899189165245336) (0.7155208283829039, 0.4920880898361301) (0.7200108444019798, 0.49422742901604) (0.7245008604210557, 0.4963368215200723) (0.7289908764401315, 0.4984161481141451) (0.7334808924592074, 0.5004652827484768) (0.7379709084782833, 0.5024840924234044) (0.7424609244973592, 0.5044724370464838) (0.7469509405164351, 0.5064301692804987) (0.751440956535511, 0.5083571343819787) (0.7559309725545869, 0.5102531700297942) (0.7604209885736627, 0.5121181061433638) (0.7649110045927386, 0.5139517646899738) (0.7694010206118145, 0.5157539594806727) (0.7738910366308904, 0.5175244959541622) (0.7783810526499663, 0.5192631709480622) (0.7828710686690421, 0.5209697724568814) (0.787361084688118, 0.5226440793759716) (0.7918511007071939, 0.5242858612306917) (0.7963411167262698, 0.5258948778899474) (0.8008311327453457, 0.5274708792632055) (0.8053211487644215, 0.5290136049800158) (0.8098111647834975, 0.5305227840509967) (0.8143011808025733, 0.5319981345091551) (0.8187911968216492, 0.5334393630303282) (0.8232812128407251, 0.53484616453143) (0.827771228859801, 0.536218221745087) (0.8322612448788769, 0.5375552047691239) (0.8367512608979527, 0.5388567705892389) (0.8412412769170287, 0.5401225625730696) (0.8457312929361045, 0.5413522099336936) (0.8502213089551804, 0.5425453271604485) (0.8547113249742563, 0.5437015134147686) (0.8592013409933321, 0.544820351888536) (0.8636913570124081, 0.545901409122223) (0.8681813730314839, 0.5469442342798599) (0.8726713890505599, 0.5479483583775902) (0.8771614050696357, 0.5489132934622817) (0.8816514210887116, 0.549838531736331) (0.8861414371077875, 0.5507235446244327) (0.8906314531268633, 0.5515677817776841) (0.8951214691459393, 0.5523706700099394) (0.8996114851650151, 0.5531316121608346) (0.904101501184091, 0.5538499858793362) (0.9085915172031669, 0.5545251423210503) (0.9130815332222427, 0.5551564047518243) (0.9175715492413187, 0.5557430670493928) (0.9220615652603945, 0.5562843920939402) (0.9265515812794705, 0.5567796100374605) (0.9310415972985463, 0.5572279164406819) (0.9355316133176222, 0.5576284702650635) (0.9400216293366981, 0.5579803917059438) (0.9445116453557739, 0.5582827598513096) (0.9490016613748499, 0.5585346101488087) (0.9534916773939257, 0.5587349316615445) (0.9579816934130017, 0.5588826640907978) (0.9624717094320775, 0.5589766945410852) (0.9669617254511533, 0.559015853999831) (0.9714517414702293, 0.5589989135003145) (0.9759417574893051, 0.5589245799323984) (0.9804317735083811, 0.5587914914607255) (0.9849217895274569, 0.5585982125044858) (0.9894118055465327, 0.5583432282263658) (0.9939018215656087, 0.5580249384706962) (0.9983918375846845, 0.5576416510819459) (1.0028818536037605, 0.5571915745242677) (1.0073718696228364, 0.556672809710502) (1.0118618856419124, 0.5560833409344748) (1.016351901660988, 0.5554210257831286) (1.0208419176800638, 0.5546835838843704) (1.0253319336991398, 0.5538685843217828) (1.0298219497182157, 0.5529734315175602) (1.0343119657372917, 0.5519953493490197) (1.0388019817563676, 0.5509313632202523) (1.0432919977754433, 0.5497782797569961) (1.0477820137945193, 0.548532663727091) (1.052272029813595, 0.5471908117076529) (1.056762045832671, 0.5457487219191011) (1.061252061851747, 0.5442020595197328) (1.0657420778708229, 0.5425461164951555) (1.0702320938898988, 0.5407757650744651) (1.0747221099089748, 0.5388854033459258) (1.0792121259280503, 0.5368688914103623) (1.0837021419471262, 0.5347194759745824) (1.0881921579662022, 0.5324297007136735) (1.0926821739852781, 0.5299912989684934) (1.097172190004354, 0.5273950643191998) (1.10166220602343, 0.5246306931794291) (1.106152222042506, 0.5216865916289762) (1.1106422380615815, 0.5185496360047317) (1.1151322540806574, 0.5152048729301516) (1.1196222700997334, 0.5116351389022683) (1.1241122861188093, 0.5078205713405426) (1.1286023021378853, 0.5037379705999414) (1.1330923181569612, 0.49935995326340027) (1.1375823341760372, 0.494653806512607) (1.1420723501951127, 0.48957990329136214) (1.1465623662141886, 0.484089452748939) (1.1510523822332646, 0.4781212092005328) (1.1555423982523405, 0.4715964807953531) (1.1600324142714165, 0.46441122099136767) (1.1645224302904924, 0.4564227985612679) (1.1690124463095684, 0.4474262748260221) (1.1735024623286439, 0.43710775765049137) (1.1779924783477198, 0.42494000289004313) (1.1824824943667958, 0.40989745211421813) (1.1869725103858717, 0.3893404727063153) (1.1914625264049477, 0.3380791458820509) (1.1914625264049477, 0.3327292473678861) (1.1869725103858717, 0.27607990132073135) (1.1824824943667958, 0.25013490268993643) (1.1779924783477198, 0.22970433269122065) (1.1735024623286439, 0.21214855870788132) (1.1690124463095681, 0.19644202230945929) (1.1645224302904922, 0.18205747935132244) (1.1600324142714165, 0.16868103769833184) (1.1555423982523405, 0.1561077586714556) (1.1510523822332646, 0.14419501104338445) (1.1465623662141886, 0.1328387482720874) (1.1420723501951127, 0.12196027850677313) (1.137582334176037, 0.11149835606263722) (1.1330923181569612, 0.10140419008895302) (1.1286023021378853, 0.0916381535295206) (1.1241122861188093, 0.08216753356602863) (1.1196222700997334, 0.07296494678141172) (1.1151322540806574, 0.06400719353063733) (1.1106422380615817, 0.05527441123316629) (1.1061522220425057, 0.04674943638603052) (1.10166220602343, 0.03841731561268674) (1.097172190004354, 0.030264925250024832) (1.0926821739852781, 0.02228067137784029) (1.0881921579662022, 0.01445425040976911) (1.0837021419471262, 0.006776455925969205) (1.0792121259280505, -0.0007609787327018114) (1.0747221099089745, -0.008165509891156442) (1.0702320938898988, -0.015443890842586738) (1.0657420778708229, -0.02260226148616823) (1.061252061851747, -0.029646223733636512) (1.056762045832671, -0.036580905355895865) (1.052272029813595, -0.043411014367338796) (1.0477820137945193, -0.050140885609667896) (1.0432919977754433, -0.056774520862464095) (1.0388019817563676, -0.06331562354861131) (1.0343119657372917, -0.06976762890026983) (1.0298219497182157, -0.07613373029170137) (1.0253319336991398, -0.08241690231881502) (1.0208419176800638, -0.08861992110429381) (1.016351901660988, -0.09474538222594289) (1.0118618856419122, -0.10079571660018016) (1.0073718696228364, -0.10677320459909848) (1.0028818536037605, -0.11267998863575532) (0.9983918375846845, -0.1185180844163245) (0.9939018215656087, -0.12428939102796588) (0.9894118055465327, -0.12999570000652666) (0.9849217895274569, -0.1356387035075376) (0.980431773508381, -0.14122000168666823) (0.9759417574893051, -0.1467411093812324) (0.9714517414702293, -0.15220346217203942) (0.9669617254511533, -0.15760842189444704) (0.9624717094320775, -0.16295728165859233) (0.9579816934130017, -0.16825127043119592) (0.9534916773939257, -0.1734915572248337) (0.9490016613748499, -0.17867925493498885) (0.9445116453557739, -0.18381542386038102) (0.9400216293366981, -0.1889010749379062) (0.9355316133176221, -0.19393717271991692) (0.9310415972985463, -0.19892463811842648) (0.9265515812794705, -0.20386435093809605) (0.9220615652603945, -0.20875715221746685) (0.9175715492413186, -0.21360384639581048) (0.9130815332222428, -0.218405203321133) (0.9085915172031669, -0.22316196011325015) (0.9041015011840909, -0.22787482289442706) (0.8996114851650151, -0.2325444683988165) (0.8951214691459393, -0.23717154547081246) (0.8906314531268633, -0.2417566764614482) (0.8861414371077875, -0.2463004585310879) (0.8816514210887116, -0.2508034648658771) (0.8771614050696357, -0.2552662458147189) (0.8726713890505597, -0.2596893299529185) (0.8681813730314839, -0.2640732250780793) (0.8636913570124081, -0.2684184191433334) (0.8592013409933321, -0.2727253811325374) (0.8547113249742563, -0.27699456188166105) (0.8502213089551804, -0.28122639485023204) (0.8457312929361045, -0.2854212968463682) (0.8412412769170285, -0.2895796687086353) (0.8367512608979528, -0.29370189594769563) (0.8322612448788769, -0.29778834935047166) (0.8277712288598009, -0.301839385549326) (0.8232812128407251, -0.30585534755856) (0.8187911968216492, -0.3098365652803492) (0.8143011808025733, -0.31378335598206725) (0.8098111647834975, -0.3176960247467998) (0.8053211487644216, -0.32157486489870996) (0.8008311327453457, -0.32542015840479066) (0.7963411167262697, -0.3292321762544237) (0.7918511007071939, -0.3330111788180591) (0.787361084688118, -0.33675741618623) (0.7828710686690421, -0.34047112849003086) (0.7783810526499663, -0.3441525462041027) (0.7738910366308904, -0.34780189043309373) (0.7694010206118145, -0.3514193731824954) (0.7649110045927385, -0.3550051976146877) (0.7604209885736627, -0.3585595582909687) (0.7559309725545869, -0.36208264140029006) (0.7514409565355109, -0.3655746249753656) (0.7469509405164351, -0.3690356790967767) (0.7424609244973592, -0.37246596608565286) (0.7379709084782833, -0.3758656406854646) (0.7334808924592074, -0.3792348502334279) (0.7289908764401316, -0.3825737348219873) (0.7245008604210557, -0.3858824274508056) (0.7200108444019797, -0.3891610541696643) (0.7155208283829039, -0.3924097342126455) (0.711030812363828, -0.3956285801239401) (0.7065407963447521, -0.39881769787560256) (0.7020507803256762, -0.4019771869775488) (0.6975607643066004, -0.40510714058006947) (0.6930707482875245, -0.4082076455691118) (0.6885807322684486, -0.41127878265456247) (0.6840907162493727, -0.4143206264517439) (0.6796007002302968, -0.4173332455563199) (0.6751106842112209, -0.4203167026127893) (0.670620668192145, -0.4232710543767268) (0.6661306521730692, -0.42619635177091986) (0.6616406361539933, -0.42909263993553026) (0.6571506201349174, -0.4319599582723964) (0.6526606041158415, -0.4347983404835809) (0.6481705880967656, -0.43760781460424786) (0.6436805720776897, -0.44038840302994886) (0.6391905560586139, -0.44314012253837654) (0.634700540039538, -0.44586298430563837) (0.6302105240204621, -0.448556993917084) (0.6257205080013862, -0.45122215137271315) (0.6212304919823103, -0.45385845108717654) (0.6167404759632344, -0.4564658818843666) (0.6122504599441586, -0.45904442698659065) (0.6077604439250827, -0.4615940639982973) (0.6032704279060068, -0.46411476488432213) (0.5987804118869309, -0.46660649594260284) (0.594290395867855, -0.4690692177713008) (0.5898003798487792, -0.4715028852302543) (0.5853103638297033, -0.473907447396676) (0.5808203478106274, -0.476282847514991) (0.5763303317915515, -0.4786290229407008) (0.5718403157724756, -0.48094590507814117) (0.5673502997533997, -0.4832334193119899) (0.5628602837343238, -0.4854914849323603) (0.558370267715248, -0.48772001505330503) (0.553880251696172, -0.4899189165245336) (0.5493902356770962, -0.4920880898361301) (0.5449002196580203, -0.49422742901604) (0.5404102036389444, -0.4963368215200723) (0.5359201876198686, -0.4984161481141451) (0.5314301716007926, -0.5004652827484768) (0.5269401555817168, -0.5024840924234044) (0.5224501395626409, -0.5044724370464838) (0.517960123543565, -0.5064301692804987) (0.5134701075244891, -0.5083571343819787) (0.5089800915054132, -0.5102531700297942) (0.5044900754863374, -0.5121181061433638) (0.5000000594672614, -0.5139517646899738) (0.4955100434481856, -0.5157539594806727) (0.49102002742910966, -0.5175244959541622) (0.4865300114100338, -0.5192631709480622) (0.482039995390958, -0.5209697724568814) (0.47754997937188204, -0.5226440793759716) (0.4730599633528062, -0.5242858612306917) (0.46856994733373025, -0.5258948778899474) (0.4640799313146544, -0.5274708792632055) (0.4595899152955786, -0.5290136049800158) (0.45509989927650263, -0.5305227840509967) (0.4506098832574268, -0.5319981345091551) (0.44611986723835084, -0.5334393630303282) (0.441629851219275, -0.53484616453143) (0.43713983520019906, -0.536218221745087) (0.4326498191811232, -0.5375552047691239) (0.4281598031620474, -0.5388567705892389) (0.42366978714297143, -0.5401225625730696) (0.4191797711238956, -0.5413522099336936) (0.41468975510481965, -0.5425453271604485) (0.4101997390857438, -0.5437015134147686) (0.40570972306666797, -0.544820351888536) (0.401219707047592, -0.545901409122223) (0.3967296910285162, -0.5469442342798599) (0.39223967500944024, -0.5479483583775902) (0.3877496589903644, -0.5489132934622817) (0.38325964297128845, -0.549838531736331) (0.3787696269522126, -0.5507235446244327) (0.3742796109331368, -0.5515677817776841) (0.3697895949140608, -0.5523706700099394) (0.365299578894985, -0.5531316121608346) (0.36080956287590904, -0.5538499858793362) (0.3563195468568332, -0.5545251423210503) (0.35182953083775736, -0.5551564047518243) (0.3473395148186814, -0.5557430670493928) (0.3428494987996056, -0.5562843920939402) (0.33835948278052963, -0.5567796100374605) (0.3338694667614538, -0.5572279164406819) (0.32937945074237784, -0.5576284702650635) (0.324889434723302, -0.5579803917059438) (0.32039941870422617, -0.5582827598513096) (0.3159094026851502, -0.5585346101488087) (0.3114193866660744, -0.5587349316615445) (0.30692937064699843, -0.5588826640907978) (0.3024393546279226, -0.5589766945410852) (0.29794933860884676, -0.559015853999831) (0.2934593225897708, -0.5589989135003145) (0.288969306570695, -0.5589245799323984) (0.284479290551619, -0.5587914914607255) (0.2799892745325432, -0.5585982125044858) (0.27549925851346735, -0.5583432282263658) (0.2710092424943914, -0.5580249384706962) (0.26651922647531556, -0.5576416510819459) (0.2620292104562396, -0.5571915745242677) (0.2575391944371638, -0.556672809710502) (0.25304917841808783, -0.5560833409344748) (0.248559162399012, -0.5554210257831286) (0.24406914637993615, -0.5546835838843704) (0.2395791303608602, -0.5538685843217828) (0.23508911434178437, -0.5529734315175602) (0.23059909832270842, -0.5519953493490197) (0.22610908230363258, -0.5509313632202523) (0.22161906628455674, -0.5497782797569961) (0.2171290502654808, -0.548532663727091) (0.21263903424640496, -0.5471908117076529) (0.208149018227329, -0.5457487219191011) (0.20365900220825317, -0.5442020595197328) (0.19916898618917722, -0.5425461164951555) (0.19467897017010138, -0.5407757650744651) (0.19018895415102544, -0.5388854033459258) (0.1856989381319497, -0.5368688914103623) (0.18120892211287376, -0.5347194759745824) (0.1767189060937978, -0.5324297007136735) (0.17222889007472209, -0.5299912989684934) (0.16773887405564614, -0.5273950643191998) (0.1632488580365702, -0.5246306931794291) (0.15875884201749424, -0.5216865916289762) (0.1542688259984185, -0.5185496360047317) (0.14977880997934256, -0.5152048729301516) (0.14528879396026662, -0.5116351389022683) (0.1407987779411909, -0.5078205713405426) (0.13630876192211494, -0.5037379705999414) (0.131818745903039, -0.49935995326340027) (0.12732872988396304, -0.494653806512607) (0.12283871386488732, -0.48957990329136214) (0.11834869784581137, -0.484089452748939) (0.11385868182673542, -0.4781212092005328) (0.10936866580765969, -0.4715964807953531) (0.10487864978858374, -0.46441122099136767) (0.1003886337695078, -0.4564227985612679) (0.09589861775043185, -0.4474262748260221) (0.09140860173135612, -0.43710775765049137) (0.08691858571228017, -0.42494000289004313) (0.08242856969320422, -0.40989745211421813) (0.0779385536741285, -0.3893404727063153) (0.07344853765505255, -0.3380791458820509) (0.07344853765505255, -0.3327292473678861)};






\addplot[color=gray,thin]
coordinates { (-1.1914625264049477, -0.3327292473678861) (-1.1869725103858717, -0.27607990132073135) (-1.1824824943667958, -0.25013490268993643) (-1.1779924783477198, -0.22970433269122065) (-1.1735024623286439, -0.21214855870788132) (-1.1690124463095681, -0.19644202230945929) (-1.1645224302904922, -0.18205747935132244) (-1.1600324142714165, -0.16868103769833184) (-1.1555423982523405, -0.1561077586714556) (-1.1510523822332646, -0.14419501104338445) (-1.1465623662141886, -0.1328387482720874) (-1.1420723501951127, -0.12196027850677313) (-1.137582334176037, -0.11149835606263722) (-1.1330923181569612, -0.10140419008895302) (-1.1286023021378853, -0.0916381535295206) (-1.1241122861188093, -0.08216753356602863) (-1.1196222700997334, -0.07296494678141172) (-1.1151322540806574, -0.06400719353063733) (-1.1106422380615817, -0.05527441123316629) (-1.1061522220425057, -0.04674943638603052) (-1.10166220602343, -0.03841731561268674) (-1.097172190004354, -0.030264925250024832) (-1.0926821739852781, -0.02228067137784029) (-1.0881921579662022, -0.01445425040976911) (-1.0837021419471262, -0.006776455925969205) (-1.0792121259280505, 0.0007609787327018114) (-1.0747221099089745, 0.008165509891156442) (-1.0702320938898988, 0.015443890842586738) (-1.0657420778708229, 0.02260226148616823) (-1.061252061851747, 0.029646223733636512) (-1.056762045832671, 0.036580905355895865) (-1.052272029813595, 0.043411014367338796) (-1.0477820137945193, 0.050140885609667896) (-1.0432919977754433, 0.056774520862464095) (-1.0388019817563676, 0.06331562354861131) (-1.0343119657372917, 0.06976762890026983) (-1.0298219497182157, 0.07613373029170137) (-1.0253319336991398, 0.08241690231881502) (-1.0208419176800638, 0.08861992110429381) (-1.016351901660988, 0.09474538222594289) (-1.0118618856419122, 0.10079571660018016) (-1.0073718696228364, 0.10677320459909848) (-1.0028818536037605, 0.11267998863575532) (-0.9983918375846845, 0.1185180844163245) (-0.9939018215656087, 0.12428939102796588) (-0.9894118055465327, 0.12999570000652666) (-0.9849217895274569, 0.1356387035075376) (-0.980431773508381, 0.14122000168666823) (-0.9759417574893051, 0.1467411093812324) (-0.9714517414702293, 0.15220346217203942) (-0.9669617254511533, 0.15760842189444704) (-0.9624717094320775, 0.16295728165859233) (-0.9579816934130017, 0.16825127043119592) (-0.9534916773939257, 0.1734915572248337) (-0.9490016613748499, 0.17867925493498885) (-0.9445116453557739, 0.18381542386038102) (-0.9400216293366981, 0.1889010749379062) (-0.9355316133176221, 0.19393717271991692) (-0.9310415972985463, 0.19892463811842648) (-0.9265515812794705, 0.20386435093809605) (-0.9220615652603945, 0.20875715221746685) (-0.9175715492413186, 0.21360384639581048) (-0.9130815332222428, 0.218405203321133) (-0.9085915172031669, 0.22316196011325015) (-0.9041015011840909, 0.22787482289442706) (-0.8996114851650151, 0.2325444683988165) (-0.8951214691459393, 0.23717154547081246) (-0.8906314531268633, 0.2417566764614482) (-0.8861414371077875, 0.2463004585310879) (-0.8816514210887116, 0.2508034648658771) (-0.8771614050696357, 0.2552662458147189) (-0.8726713890505597, 0.2596893299529185) (-0.8681813730314839, 0.2640732250780793) (-0.8636913570124081, 0.2684184191433334) (-0.8592013409933321, 0.2727253811325374) (-0.8547113249742563, 0.27699456188166105) (-0.8502213089551804, 0.28122639485023204) (-0.8457312929361045, 0.2854212968463682) (-0.8412412769170285, 0.2895796687086353) (-0.8367512608979528, 0.29370189594769563) (-0.8322612448788769, 0.29778834935047166) (-0.8277712288598009, 0.301839385549326) (-0.8232812128407251, 0.30585534755856) (-0.8187911968216492, 0.3098365652803492) (-0.8143011808025733, 0.31378335598206725) (-0.8098111647834975, 0.3176960247467998) (-0.8053211487644216, 0.32157486489870996) (-0.8008311327453457, 0.32542015840479066) (-0.7963411167262697, 0.3292321762544237) (-0.7918511007071939, 0.3330111788180591) (-0.787361084688118, 0.33675741618623) (-0.7828710686690421, 0.34047112849003086) (-0.7783810526499663, 0.3441525462041027) (-0.7738910366308904, 0.34780189043309373) (-0.7694010206118145, 0.3514193731824954) (-0.7649110045927385, 0.3550051976146877) (-0.7604209885736627, 0.3585595582909687) (-0.7559309725545869, 0.36208264140029006) (-0.7514409565355109, 0.3655746249753656) (-0.7469509405164351, 0.3690356790967767) (-0.7424609244973592, 0.37246596608565286) (-0.7379709084782833, 0.3758656406854646) (-0.7334808924592074, 0.3792348502334279) (-0.7289908764401316, 0.3825737348219873) (-0.7245008604210557, 0.3858824274508056) (-0.7200108444019797, 0.3891610541696643) (-0.7155208283829039, 0.3924097342126455) (-0.711030812363828, 0.3956285801239401) (-0.7065407963447521, 0.39881769787560256) (-0.7020507803256762, 0.4019771869775488) (-0.6975607643066004, 0.40510714058006947) (-0.6930707482875245, 0.4082076455691118) (-0.6885807322684486, 0.41127878265456247) (-0.6840907162493727, 0.4143206264517439) (-0.6796007002302968, 0.4173332455563199) (-0.6751106842112209, 0.4203167026127893) (-0.670620668192145, 0.4232710543767268) (-0.6661306521730692, 0.42619635177091986) (-0.6616406361539933, 0.42909263993553026) (-0.6571506201349174, 0.4319599582723964) (-0.6526606041158415, 0.4347983404835809) (-0.6481705880967656, 0.43760781460424786) (-0.6436805720776897, 0.44038840302994886) (-0.6391905560586139, 0.44314012253837654) (-0.634700540039538, 0.44586298430563837) (-0.6302105240204621, 0.448556993917084) (-0.6257205080013862, 0.45122215137271315) (-0.6212304919823103, 0.45385845108717654) (-0.6167404759632344, 0.4564658818843666) (-0.6122504599441586, 0.45904442698659065) (-0.6077604439250827, 0.4615940639982973) (-0.6032704279060068, 0.46411476488432213) (-0.5987804118869309, 0.46660649594260284) (-0.594290395867855, 0.4690692177713008) (-0.5898003798487792, 0.4715028852302543) (-0.5853103638297033, 0.473907447396676) (-0.5808203478106274, 0.476282847514991) (-0.5763303317915515, 0.4786290229407008) (-0.5718403157724756, 0.48094590507814117) (-0.5673502997533997, 0.4832334193119899) (-0.5628602837343238, 0.4854914849323603) (-0.558370267715248, 0.48772001505330503) (-0.553880251696172, 0.4899189165245336) (-0.5493902356770962, 0.4920880898361301) (-0.5449002196580203, 0.49422742901604) (-0.5404102036389444, 0.4963368215200723) (-0.5359201876198686, 0.4984161481141451) (-0.5314301716007926, 0.5004652827484768) (-0.5269401555817168, 0.5024840924234044) (-0.5224501395626409, 0.5044724370464838) (-0.517960123543565, 0.5064301692804987) (-0.5134701075244891, 0.5083571343819787) (-0.5089800915054132, 0.5102531700297942) (-0.5044900754863374, 0.5121181061433638) (-0.5000000594672614, 0.5139517646899738) (-0.4955100434481856, 0.5157539594806727) (-0.49102002742910966, 0.5175244959541622) (-0.4865300114100338, 0.5192631709480622) (-0.482039995390958, 0.5209697724568814) (-0.47754997937188204, 0.5226440793759716) (-0.4730599633528062, 0.5242858612306917) (-0.46856994733373025, 0.5258948778899474) (-0.4640799313146544, 0.5274708792632055) (-0.4595899152955786, 0.5290136049800158) (-0.45509989927650263, 0.5305227840509967) (-0.4506098832574268, 0.5319981345091551) (-0.44611986723835084, 0.5334393630303282) (-0.441629851219275, 0.53484616453143) (-0.43713983520019906, 0.536218221745087) (-0.4326498191811232, 0.5375552047691239) (-0.4281598031620474, 0.5388567705892389) (-0.42366978714297143, 0.5401225625730696) (-0.4191797711238956, 0.5413522099336936) (-0.41468975510481965, 0.5425453271604485) (-0.4101997390857438, 0.5437015134147686) (-0.40570972306666797, 0.544820351888536) (-0.401219707047592, 0.545901409122223) (-0.3967296910285162, 0.5469442342798599) (-0.39223967500944024, 0.5479483583775902) (-0.3877496589903644, 0.5489132934622817) (-0.38325964297128845, 0.549838531736331) (-0.3787696269522126, 0.5507235446244327) (-0.3742796109331368, 0.5515677817776841) (-0.3697895949140608, 0.5523706700099394) (-0.365299578894985, 0.5531316121608346) (-0.36080956287590904, 0.5538499858793362) (-0.3563195468568332, 0.5545251423210503) (-0.35182953083775736, 0.5551564047518243) (-0.3473395148186814, 0.5557430670493928) (-0.3428494987996056, 0.5562843920939402) (-0.33835948278052963, 0.5567796100374605) (-0.3338694667614538, 0.5572279164406819) (-0.32937945074237784, 0.5576284702650635) (-0.324889434723302, 0.5579803917059438) (-0.32039941870422617, 0.5582827598513096) (-0.3159094026851502, 0.5585346101488087) (-0.3114193866660744, 0.5587349316615445) (-0.30692937064699843, 0.5588826640907978) (-0.3024393546279226, 0.5589766945410852) (-0.29794933860884676, 0.559015853999831) (-0.2934593225897708, 0.5589989135003145) (-0.288969306570695, 0.5589245799323984) (-0.284479290551619, 0.5587914914607255) (-0.2799892745325432, 0.5585982125044858) (-0.27549925851346735, 0.5583432282263658) (-0.2710092424943914, 0.5580249384706962) (-0.26651922647531556, 0.5576416510819459) (-0.2620292104562396, 0.5571915745242677) (-0.2575391944371638, 0.556672809710502) (-0.25304917841808783, 0.5560833409344748) (-0.248559162399012, 0.5554210257831286) (-0.24406914637993615, 0.5546835838843704) (-0.2395791303608602, 0.5538685843217828) (-0.23508911434178437, 0.5529734315175602) (-0.23059909832270842, 0.5519953493490197) (-0.22610908230363258, 0.5509313632202523) (-0.22161906628455674, 0.5497782797569961) (-0.2171290502654808, 0.548532663727091) (-0.21263903424640496, 0.5471908117076529) (-0.208149018227329, 0.5457487219191011) (-0.20365900220825317, 0.5442020595197328) (-0.19916898618917722, 0.5425461164951555) (-0.19467897017010138, 0.5407757650744651) (-0.19018895415102544, 0.5388854033459258) (-0.1856989381319497, 0.5368688914103623) (-0.18120892211287376, 0.5347194759745824) (-0.1767189060937978, 0.5324297007136735) (-0.17222889007472209, 0.5299912989684934) (-0.16773887405564614, 0.5273950643191998) (-0.1632488580365702, 0.5246306931794291) (-0.15875884201749424, 0.5216865916289762) (-0.1542688259984185, 0.5185496360047317) (-0.14977880997934256, 0.5152048729301516) (-0.14528879396026662, 0.5116351389022683) (-0.1407987779411909, 0.5078205713405426) (-0.13630876192211494, 0.5037379705999414) (-0.131818745903039, 0.49935995326340027) (-0.12732872988396304, 0.494653806512607) (-0.12283871386488732, 0.48957990329136214) (-0.11834869784581137, 0.484089452748939) (-0.11385868182673542, 0.4781212092005328) (-0.10936866580765969, 0.4715964807953531) (-0.10487864978858374, 0.46441122099136767) (-0.1003886337695078, 0.4564227985612679) (-0.09589861775043185, 0.4474262748260221) (-0.09140860173135612, 0.43710775765049137) (-0.08691858571228017, 0.42494000289004313) (-0.08242856969320422, 0.40989745211421813) (-0.0779385536741285, 0.3893404727063153) (-0.07344853765505255, 0.3380791458820509) (-0.07344853765505255, 0.3327292473678861) (-0.07793855367412839, 0.27607990132073135) (-0.08242856969320433, 0.25013490268993643) (-0.08691858571228017, 0.22970433269122065) (-0.09140860173135612, 0.21214855870788132) (-0.09589861775043196, 0.19644202230945929) (-0.1003886337695079, 0.18205747935132244) (-0.10487864978858374, 0.16868103769833184) (-0.10936866580765958, 0.1561077586714556) (-0.11385868182673553, 0.14419501104338445) (-0.11834869784581137, 0.1328387482720874) (-0.12283871386488732, 0.12196027850677313) (-0.12732872988396315, 0.11149835606263722) (-0.131818745903039, 0.10140419008895302) (-0.13630876192211494, 0.0916381535295206) (-0.14079877794119078, 0.08216753356602863) (-0.14528879396026667, 0.07296494678141172) (-0.14977880997934256, 0.06400719353063733) (-0.15426882599841846, 0.05527441123316629) (-0.15875884201749435, 0.04674943638603052) (-0.1632488580365702, 0.03841731561268674) (-0.16773887405564614, 0.030264925250024832) (-0.17222889007472197, 0.02228067137784029) (-0.17671890609379787, 0.01445425040976911) (-0.18120892211287376, 0.006776455925969205) (-0.18569893813194965, -0.0007609787327018114) (-0.19018895415102555, -0.008165509891156442) (-0.19467897017010138, -0.015443890842586738) (-0.19916898618917728, -0.02260226148616823) (-0.20365900220825317, -0.029646223733636512) (-0.20814901822732906, -0.036580905355895865) (-0.21263903424640496, -0.043411014367338796) (-0.2171290502654808, -0.050140885609667896) (-0.22161906628455674, -0.056774520862464095) (-0.22610908230363258, -0.06331562354861131) (-0.23059909832270847, -0.06976762890026983) (-0.23508911434178437, -0.07613373029170137) (-0.2395791303608602, -0.08241690231881502) (-0.24406914637993615, -0.08861992110429381) (-0.248559162399012, -0.09474538222594289) (-0.2530491784180879, -0.10079571660018016) (-0.2575391944371638, -0.10677320459909848) (-0.26202921045623967, -0.11267998863575532) (-0.26651922647531556, -0.1185180844163245) (-0.2710092424943914, -0.12428939102796588) (-0.27549925851346735, -0.12999570000652666) (-0.2799892745325432, -0.1356387035075376) (-0.2844792905516191, -0.14122000168666823) (-0.288969306570695, -0.1467411093812324) (-0.2934593225897708, -0.15220346217203942) (-0.29794933860884676, -0.15760842189444704) (-0.3024393546279226, -0.16295728165859233) (-0.3069293706469985, -0.16825127043119592) (-0.3114193866660744, -0.1734915572248337) (-0.3159094026851502, -0.17867925493498885) (-0.32039941870422617, -0.18381542386038102) (-0.324889434723302, -0.1889010749379062) (-0.3293794507423779, -0.19393717271991692) (-0.3338694667614538, -0.19892463811842648) (-0.3383594827805297, -0.20386435093809605) (-0.3428494987996056, -0.20875715221746685) (-0.34733951481868147, -0.21360384639581048) (-0.3518295308377573, -0.218405203321133) (-0.3563195468568332, -0.22316196011325015) (-0.3608095628759091, -0.22787482289442706) (-0.365299578894985, -0.2325444683988165) (-0.3697895949140609, -0.23717154547081246) (-0.3742796109331367, -0.2417566764614482) (-0.3787696269522126, -0.2463004585310879) (-0.3832596429712885, -0.2508034648658771) (-0.3877496589903644, -0.2552662458147189) (-0.3922396750094403, -0.2596893299529185) (-0.3967296910285162, -0.2640732250780793) (-0.401219707047592, -0.2684184191433334) (-0.4057097230666679, -0.2727253811325374) (-0.4101997390857438, -0.27699456188166105) (-0.4146897551048197, -0.28122639485023204) (-0.4191797711238956, -0.2854212968463682) (-0.4236697871429715, -0.2895796687086353) (-0.4281598031620473, -0.29370189594769563) (-0.4326498191811232, -0.29778834935047166) (-0.4371398352001991, -0.301839385549326) (-0.441629851219275, -0.30585534755856) (-0.4461198672383509, -0.3098365652803492) (-0.4506098832574268, -0.31378335598206725) (-0.45509989927650263, -0.3176960247467998) (-0.4595899152955785, -0.32157486489870996) (-0.4640799313146544, -0.32542015840479066) (-0.4685699473337303, -0.3292321762544237) (-0.4730599633528062, -0.3330111788180591) (-0.4775499793718821, -0.33675741618623) (-0.48203999539095793, -0.34047112849003086) (-0.4865300114100338, -0.3441525462041027) (-0.4910200274291097, -0.34780189043309373) (-0.4955100434481856, -0.3514193731824954) (-0.5000000594672616, -0.3550051976146877) (-0.5044900754863374, -0.3585595582909687) (-0.5089800915054132, -0.36208264140029006) (-0.5134701075244892, -0.3655746249753656) (-0.517960123543565, -0.3690356790967767) (-0.5224501395626409, -0.37246596608565286) (-0.5269401555817168, -0.3758656406854646) (-0.5314301716007926, -0.3792348502334279) (-0.5359201876198685, -0.3825737348219873) (-0.5404102036389444, -0.3858824274508056) (-0.5449002196580204, -0.3891610541696643) (-0.5493902356770962, -0.3924097342126455) (-0.553880251696172, -0.3956285801239401) (-0.558370267715248, -0.39881769787560256) (-0.5628602837343238, -0.4019771869775488) (-0.5673502997533997, -0.40510714058006947) (-0.5718403157724756, -0.4082076455691118) (-0.5763303317915515, -0.41127878265456247) (-0.5808203478106274, -0.4143206264517439) (-0.5853103638297033, -0.4173332455563199) (-0.5898003798487792, -0.4203167026127893) (-0.594290395867855, -0.4232710543767268) (-0.5987804118869309, -0.42619635177091986) (-0.6032704279060068, -0.42909263993553026) (-0.6077604439250827, -0.4319599582723964) (-0.6122504599441586, -0.4347983404835809) (-0.6167404759632344, -0.43760781460424786) (-0.6212304919823104, -0.44038840302994886) (-0.6257205080013862, -0.44314012253837654) (-0.6302105240204621, -0.44586298430563837) (-0.634700540039538, -0.448556993917084) (-0.6391905560586139, -0.45122215137271315) (-0.6436805720776898, -0.45385845108717654) (-0.6481705880967656, -0.4564658818843666) (-0.6526606041158415, -0.45904442698659065) (-0.6571506201349174, -0.4615940639982973) (-0.6616406361539933, -0.46411476488432213) (-0.6661306521730692, -0.46660649594260284) (-0.670620668192145, -0.4690692177713008) (-0.6751106842112209, -0.4715028852302543) (-0.6796007002302968, -0.473907447396676) (-0.6840907162493727, -0.476282847514991) (-0.6885807322684486, -0.4786290229407008) (-0.6930707482875245, -0.48094590507814117) (-0.6975607643066004, -0.4832334193119899) (-0.7020507803256762, -0.4854914849323603) (-0.7065407963447521, -0.48772001505330503) (-0.711030812363828, -0.4899189165245336) (-0.7155208283829039, -0.4920880898361301) (-0.7200108444019798, -0.49422742901604) (-0.7245008604210557, -0.4963368215200723) (-0.7289908764401315, -0.4984161481141451) (-0.7334808924592074, -0.5004652827484768) (-0.7379709084782833, -0.5024840924234044) (-0.7424609244973592, -0.5044724370464838) (-0.7469509405164351, -0.5064301692804987) (-0.751440956535511, -0.5083571343819787) (-0.7559309725545869, -0.5102531700297942) (-0.7604209885736627, -0.5121181061433638) (-0.7649110045927386, -0.5139517646899738) (-0.7694010206118145, -0.5157539594806727) (-0.7738910366308904, -0.5175244959541622) (-0.7783810526499663, -0.5192631709480622) (-0.7828710686690421, -0.5209697724568814) (-0.787361084688118, -0.5226440793759716) (-0.7918511007071939, -0.5242858612306917) (-0.7963411167262698, -0.5258948778899474) (-0.8008311327453457, -0.5274708792632055) (-0.8053211487644215, -0.5290136049800158) (-0.8098111647834975, -0.5305227840509967) (-0.8143011808025733, -0.5319981345091551) (-0.8187911968216492, -0.5334393630303282) (-0.8232812128407251, -0.53484616453143) (-0.827771228859801, -0.536218221745087) (-0.8322612448788769, -0.5375552047691239) (-0.8367512608979527, -0.5388567705892389) (-0.8412412769170287, -0.5401225625730696) (-0.8457312929361045, -0.5413522099336936) (-0.8502213089551804, -0.5425453271604485) (-0.8547113249742563, -0.5437015134147686) (-0.8592013409933321, -0.544820351888536) (-0.8636913570124081, -0.545901409122223) (-0.8681813730314839, -0.5469442342798599) (-0.8726713890505599, -0.5479483583775902) (-0.8771614050696357, -0.5489132934622817) (-0.8816514210887116, -0.549838531736331) (-0.8861414371077875, -0.5507235446244327) (-0.8906314531268633, -0.5515677817776841) (-0.8951214691459393, -0.5523706700099394) (-0.8996114851650151, -0.5531316121608346) (-0.904101501184091, -0.5538499858793362) (-0.9085915172031669, -0.5545251423210503) (-0.9130815332222427, -0.5551564047518243) (-0.9175715492413187, -0.5557430670493928) (-0.9220615652603945, -0.5562843920939402) (-0.9265515812794705, -0.5567796100374605) (-0.9310415972985463, -0.5572279164406819) (-0.9355316133176222, -0.5576284702650635) (-0.9400216293366981, -0.5579803917059438) (-0.9445116453557739, -0.5582827598513096) (-0.9490016613748499, -0.5585346101488087) (-0.9534916773939257, -0.5587349316615445) (-0.9579816934130017, -0.5588826640907978) (-0.9624717094320775, -0.5589766945410852) (-0.9669617254511533, -0.559015853999831) (-0.9714517414702293, -0.5589989135003145) (-0.9759417574893051, -0.5589245799323984) (-0.9804317735083811, -0.5587914914607255) (-0.9849217895274569, -0.5585982125044858) (-0.9894118055465327, -0.5583432282263658) (-0.9939018215656087, -0.5580249384706962) (-0.9983918375846845, -0.5576416510819459) (-1.0028818536037605, -0.5571915745242677) (-1.0073718696228364, -0.556672809710502) (-1.0118618856419124, -0.5560833409344748) (-1.016351901660988, -0.5554210257831286) (-1.0208419176800638, -0.5546835838843704) (-1.0253319336991398, -0.5538685843217828) (-1.0298219497182157, -0.5529734315175602) (-1.0343119657372917, -0.5519953493490197) (-1.0388019817563676, -0.5509313632202523) (-1.0432919977754433, -0.5497782797569961) (-1.0477820137945193, -0.548532663727091) (-1.052272029813595, -0.5471908117076529) (-1.056762045832671, -0.5457487219191011) (-1.061252061851747, -0.5442020595197328) (-1.0657420778708229, -0.5425461164951555) (-1.0702320938898988, -0.5407757650744651) (-1.0747221099089748, -0.5388854033459258) (-1.0792121259280503, -0.5368688914103623) (-1.0837021419471262, -0.5347194759745824) (-1.0881921579662022, -0.5324297007136735) (-1.0926821739852781, -0.5299912989684934) (-1.097172190004354, -0.5273950643191998) (-1.10166220602343, -0.5246306931794291) (-1.106152222042506, -0.5216865916289762) (-1.1106422380615815, -0.5185496360047317) (-1.1151322540806574, -0.5152048729301516) (-1.1196222700997334, -0.5116351389022683) (-1.1241122861188093, -0.5078205713405426) (-1.1286023021378853, -0.5037379705999414) (-1.1330923181569612, -0.49935995326340027) (-1.1375823341760372, -0.494653806512607) (-1.1420723501951127, -0.48957990329136214) (-1.1465623662141886, -0.484089452748939) (-1.1510523822332646, -0.4781212092005328) (-1.1555423982523405, -0.4715964807953531) (-1.1600324142714165, -0.46441122099136767) (-1.1645224302904924, -0.4564227985612679) (-1.1690124463095684, -0.4474262748260221) (-1.1735024623286439, -0.43710775765049137) (-1.1779924783477198, -0.42494000289004313) (-1.1824824943667958, -0.40989745211421813) (-1.1869725103858717, -0.3893404727063153) (-1.1914625264049477, -0.3380791458820509) (-1.1914625264049477, -0.3327292473678861)
};




\addplot[color=gray]
coordinates {
(-1.3170987289114577, -0.4078255977205263) (-1.3115995867678316, -0.3381427534975366) (-1.3061004446242053, -0.30636251139149784) (-1.3006013024805791, -0.28133836426220177) (-1.295102160336953, -0.2598358610810275) (-1.289603018193327, -0.2405985567162254) (-1.2841038760497008, -0.22298055760258836) (-1.2786047339060747, -0.20659735203613475) (-1.2731055917624485, -0.19119790189639507) (-1.2676064496188224, -0.17660749598130834) (-1.262107307475196, -0.16269868819536726) (-1.25660816533157, -0.14937509053750217) (-1.2511090231879436, -0.13656168523773002) (-1.2456098810443175, -0.12419871054714943) (-1.2401107389006913, -0.11223762939269855) (-1.2346115967570652, -0.10063837382909346) (-1.229112454613439, -0.089367403747877) (-1.223613312469813, -0.07839630359210153) (-1.2181141703261869, -0.06770074522999003) (-1.2126150281825607, -0.05725970649484047) (-1.2071158860389344, -0.04705487228039762) (-1.2016167438953083, -0.03707016858473505) (-1.1961176017516821, -0.027291395087528147) (-1.1906184596080558, -0.017705931908183425) (-1.1851193174644297, -0.008302503004493533) (-1.1796201753208035, 0.0009290166254298793) (-1.1741210331771774, 0.009997759470235068) (-1.1686218910335513, 0.01891199693361323) (-1.1631227488899252, 0.02767924912571379) (-1.157623606746299, 0.036306377223519704) (-1.1521244646026727, 0.044799661672010105) (-1.1466253224590466, 0.05316486879547744) (-1.1411261803154205, 0.061407307854472404) (-1.1356270381717941, 0.06953188017405404) (-1.130127896028168, 0.07754312165162786) (-1.1246287538845419, 0.08544523970471485) (-1.1191296117409157, 0.09324214552376348) (-1.1136304695972896, 0.10093748234025479) (-1.1081313274536635, 0.10853465029662884) (-1.1026321853100374, 0.11603682840507645) (-1.0971330431664112, 0.12344699400174619) (-1.091633901022785, 0.13076794003739678) (-1.0861347588791588, 0.13800229049190615) (-1.0806356167355327, 0.14515251415593405) (-1.0751364745919063, 0.15222093698655476) (-1.0696373324482802, 0.15920975321337405) (-1.064138190304654, 0.1661210353463557) (-1.058639048161028, 0.1729567432153808) (-1.0531399060174018, 0.17971873215373246) (-1.0476407638737757, 0.18640876042262128) (-1.0421416217301496, 0.19302849596109067) (-1.0366424795865232, 0.1995795225347623) (-1.031143337442897, 0.20606334534759355) (-1.025644195299271, 0.21248139617286205) (-1.0201450531556449, 0.21883503805275034) (-1.0146459110120185, 0.22512556961000846) (-1.0091467688683924, 0.23135422901007344) (-1.0036476267247663, 0.23752219760760535) (-0.9981484845811401, 0.243630603307555) (-0.992649342437514, 0.24968052366753285) (-0.9871502002938878, 0.25567298876531674) (-0.9816510581502615, 0.2616089838527794) (-0.9761519160066354, 0.2674894518152602) (-0.9706527738630093, 0.27331529545343053) (-0.9651536317193832, 0.27908737960295327) (-0.9596544895757569, 0.28480653310569426) (-0.9541553474321307, 0.29047355064488023) (-0.9486562052885046, 0.29608919445538134) (-0.9431570631448785, 0.30165419591922427) (-0.9376579210012523, 0.30716925705547626) (-0.9321587788576261, 0.3126350519127924) (-0.926659636714, 0.3180522278721451) (-0.9211604945703737, 0.3234214068665784) (-0.9156613524267476, 0.3287431865242078) (-0.9101622102831215, 0.33401814124014173) (-0.9046630681394954, 0.33924682318250116) (-0.8991639259958691, 0.3444297632372667) (-0.8936647838522429, 0.34956747189628334) (-0.8881656417086168, 0.3546604400923824) (-0.8826664995649907, 0.359709139985259) (-0.8771673574213645, 0.36471402570143696) (-0.8716682152777383, 0.3696755340313867) (-0.8661690731341121, 0.37459408508661596) (-0.8606699309904859, 0.3794700829193264) (-0.8551707888468598, 0.3843039161070285) (-0.8496716467032337, 0.3890959583043201) (-0.8441725045596075, 0.3938465687638616) (-0.8386733624159812, 0.39855609282843335) (-0.8331742202723551, 0.4032248623958091) (-0.827675078128729, 0.40785319635805667) (-0.8221759359851029, 0.4124414010167552) (-0.8166767938414766, 0.41698977047550734) (-0.8111776516978505, 0.4214985870110277) (-0.8056785095542243, 0.4259681214239923) (-0.8001793674105981, 0.4303986333707506) (-0.794680225266972, 0.43479037167692314) (-0.7891810831233458, 0.43914357463383225) (-0.7836819409797197, 0.44345847027865043) (-0.7781827988360934, 0.44773527665908514) (-0.7726836566924673, 0.45197420208336014) (-0.7671845145488412, 0.4561754453562059) (-0.7616853724052149, 0.46033919600151374) (-0.7561862302615888, 0.46446563447226724) (-0.7506870881179627, 0.4685549323483218) (-0.7451879459743365, 0.47260725252255775) (-0.7396888038307103, 0.4766227493758998) (-0.7341896616870841, 0.4806015689416599) (-0.728690519543458, 0.4845438490596222) (-0.7231913773998319, 0.48844971952026706) (-0.7176922352562056, 0.49231930219949216) (-0.7121930931125795, 0.49615271118416754) (-0.7066939509689534, 0.49995005288883476) (-0.7011948088253271, 0.5037114261638324) (-0.695695666681701, 0.5074369223951101) (-0.6901965245380748, 0.5111266255959721) (-0.6846973823944487, 0.514780612490964) (-0.6791982402508225, 0.5183989525921052) (-0.6736990981071963, 0.521981708267643) (-0.6681999559635702, 0.5255289348034884) (-0.662700813819944, 0.5290406804574775) (-0.6572016716763178, 0.5325169865065819) (-0.6517025295326917, 0.5359578872871771) (-0.6462033873890655, 0.5393634102284603) (-0.6407042452454393, 0.5427335758790953) (-0.6352051031018132, 0.5460683979271415) (-0.629705960958187, 0.5493678832133172) (-0.6242068188145609, 0.5526320317376224) (-0.6187076766709346, 0.5558608366593389) (-0.6132085345273085, 0.559054284290407) (-0.6077093923836824, 0.5622123540821632) (-0.6022102502400561, 0.5653350186054101) (-0.59671110809643, 0.5684222435237725) (-0.5912119659528038, 0.5714739875602786) (-0.5857128238091777, 0.5744902024570921) (-0.5802136816655515, 0.5774708329283024) (-0.5747145395219253, 0.5804158166056619) (-0.5692153973782992, 0.5833250839771512) (-0.5637162552346731, 0.5861985583182248) (-0.5582171130910468, 0.5890361556155786) (-0.5527179709474207, 0.5918377844832629) (-0.5472188288037945, 0.5946033460709389) (-0.5417196866601683, 0.5973327339640653) (-0.5362205445165422, 0.6000258340757717) (-0.530721402372916, 0.6026825245301608) (-0.5252222602292899, 0.6053026755367521) (-0.5197231180856636, 0.6078861492557615) (-0.5142239759420375, 0.6104327996538769) (-0.5087248337984114, 0.6129424723501737) (-0.5032256916547851, 0.6154150044517717) (-0.497726549511159, 0.6178502243788152) (-0.4922274073675329, 0.6202479516783208) (-0.48672826522390666, 0.6226079968263972) (-0.48122912308028054, 0.6249301610183139) (-0.4757299809366543, 0.6272142359458471) (-0.4702308387930282, 0.6294600035612894) (-0.46473169664940206, 0.6316672358274684) (-0.4592325545057758, 0.6338356944530614) (-0.4537334123621497, 0.6359651306124482) (-0.4482342702185236, 0.6380552846492792) (-0.44273512807489734, 0.6401058857628785) (-0.4372359859312712, 0.6421166516765314) (-0.431736843787645, 0.6440872882866352) (-0.42623770164401886, 0.6460174892916107) (-0.42073855950039274, 0.6479069357993904) (-0.4152394173567665, 0.6497552959122004) (-0.4097402752131404, 0.6515622242872603) (-0.40424113306951415, 0.6533273616719094) (-0.398741990925888, 0.6550503344115504) (-0.3932428487822619, 0.6567307539286726) (-0.38774370663863567, 0.6583682161710742) (-0.38224456449500954, 0.6599623010272476) (-0.3767454223513834, 0.6615125717067225) (-0.3712462802077572, 0.6630185740829748) (-0.36574713806413106, 0.6644798359963097) (-0.3602479959205048, 0.6658958665138954) (-0.3547488537768787, 0.6672661551438874) (-0.3492497116332526, 0.6685901710003048) (-0.34375056948962635, 0.6698673619150268) (-0.3382514273460002, 0.671097153492945) (-0.332752285202374, 0.6722789481059436) (-0.32725314305874786, 0.6734121238209789) (-0.32175400091512174, 0.6744960332570783) (-0.3162548587714955, 0.6755300023655868) (-0.3107557166278694, 0.676513329127437) (-0.30525657448424326, 0.6774452821606025) (-0.29975743234061714, 0.6783250992302129) (-0.2942582901969908, 0.6791519856530417) (-0.28875914805336467, 0.6799251125872227) (-0.28326000590973854, 0.6806436151970933) (-0.2777608637661124, 0.6813065906819821) (-0.2722617216224863, 0.6819130961565495) (-0.26676257947885995, 0.6824621463689231) (-0.26126343733523383, 0.6829527112413247) (-0.2557642951916077, 0.6833837132161442) (-0.2502651530479816, 0.6837540243884307) (-0.24476601090435546, 0.684062463403524) (-0.2392668687607291, 0.6843077920959871) (-0.233767726617103, 0.68448871184307) (-0.22826858447347687, 0.6846038596025901) (-0.22276944232985074, 0.6846518036012699) (-0.21727030018622462, 0.684631038635152) (-0.2117711580425985, 0.6845399809386146) (-0.20627201589897215, 0.6843769625726143) (-0.20077287375534603, 0.6841402252759405) (-0.1952737316117199, 0.6838279137153103) (-0.18977458946809378, 0.6834380680608424) (-0.18427544732446766, 0.6829686158025732) (-0.1787763051808413, 0.6824173627108966) (-0.1732771630372152, 0.6817819828287386) (-0.16777802089358906, 0.6810600073654395) (-0.16227887874996294, 0.6802488123411211) (-0.15677973660633682, 0.6793456048050248) (-0.15128059446271047, 0.6783474074210023) (-0.14578145231908435, 0.6772510411768622) (-0.14028231017545822, 0.6760531059301651) (-0.1347831680318321, 0.6747499584494295) (-0.12928402588820598, 0.6733376875442071) (-0.12378488374457963, 0.6718120857969769) (-0.11828574160095351, 0.6701686173103333) (-0.11278659945732739, 0.6684023807592173) (-0.10728745731370126, 0.6665080668830784) (-0.10178831517007514, 0.6644799093576238) (-0.09628917302644902, 0.6623116277378748) (-0.09079003088282267, 0.6599963608468479) (-0.08529088873919655, 0.657526588574394) (-0.07979174659557042, 0.6548940395168221) (-0.0742926044519443, 0.6520895811854837) (-0.06879346230831818, 0.6491030885784904) (-0.06329432016469183, 0.6459232856536348) (-0.05779517802106571, 0.6425375525303235) (-0.052296035877439584, 0.6389316888882323) (-0.04679689373381346, 0.6350896207254341) (-0.04129775159018734, 0.6309930329356741) (-0.03579860944656099, 0.6266209033522498) (-0.030299467302934868, 0.6219489038433847) (-0.024800325159308745, 0.6169486188521314) (-0.01930118301568262, 0.6115865082700316) (-0.013802040872056498, 0.6058225041518024) (-0.008302898728430153, 0.5996080694243816) (-0.002803756584804029, 0.5928834423388679) (0.0026953855588220943, 0.5855736051252786) (0.008194527702448218, 0.5775821697825432) (0.013693669846074341, 0.5687816902151549) (0.019192811989700687, 0.5589974552210525) (0.02469195413332681, 0.5479784266797668) (0.030191096276952933, 0.535340092887316) (0.03569023842057906, 0.5204365602784936) (0.04118938056420518, 0.502011383721549) (0.046688522707831304, 0.4768301121878623) (0.05218766485145765, 0.4137462385372229) (0.05218766485145765, 0.4078255977205263) (0.046688522707831526, 0.3381427534975366) (0.04118938056420529, 0.30636251139149784) (0.03569023842057917, 0.28133836426220177) (0.030191096276952933, 0.2598358610810275) (0.02469195413332681, 0.2405985567162254) (0.019192811989700687, 0.22298055760258836) (0.013693669846074452, 0.20659735203613475) (0.008194527702448329, 0.19119790189639507) (0.0026953855588222053, 0.17660749598130834) (-0.002803756584804029, 0.16269868819536726) (-0.008302898728430153, 0.14937509053750217) (-0.013802040872056387, 0.13656168523773002) (-0.01930118301568251, 0.12419871054714943) (-0.024800325159308634, 0.11223762939269855) (-0.030299467302934868, 0.10063837382909346) (-0.03579860944656099, 0.089367403747877) (-0.041297751590187115, 0.07839630359210153) (-0.04679689373381335, 0.06770074522999003) (-0.05229603587743947, 0.05725970649484047) (-0.05779517802106571, 0.04705487228039762) (-0.06329432016469183, 0.03707016858473505) (-0.06879346230831795, 0.027291395087528147) (-0.07429260445194419, 0.017705931908183425) (-0.07979174659557031, 0.008302503004493533) (-0.08529088873919655, -0.0009290166254298793) (-0.09079003088282267, -0.009997759470235068) (-0.0962891730264488, -0.01891199693361323) (-0.10178831517007503, -0.02767924912571379) (-0.10728745731370115, -0.036306377223519704) (-0.11278659945732739, -0.044799661672010105) (-0.11828574160095351, -0.05316486879547744) (-0.12378488374457963, -0.061407307854472404) (-0.12928402588820587, -0.06953188017405404) (-0.134783168031832, -0.07754312165162786) (-0.14028231017545817, -0.08544523970471485) (-0.14578145231908435, -0.09324214552376348) (-0.15128059446271047, -0.10093748234025479) (-0.15677973660633665, -0.10853465029662884) (-0.16227887874996283, -0.11603682840507645) (-0.16777802089358895, -0.12344699400174619) (-0.1732771630372152, -0.13076794003739678) (-0.1787763051808413, -0.13800229049190615) (-0.1842754473244675, -0.14515251415593405) (-0.18977458946809367, -0.15222093698655476) (-0.1952737316117198, -0.15920975321337405) (-0.20077287375534597, -0.1661210353463557) (-0.20627201589897215, -0.1729567432153808) (-0.21177115804259833, -0.17971873215373246) (-0.2172703001862245, -0.18640876042262128) (-0.22276944232985063, -0.19302849596109067) (-0.2282685844734768, -0.1995795225347623) (-0.233767726617103, -0.20606334534759355) (-0.23926686876072917, -0.21248139617286205) (-0.2447660109043553, -0.21883503805275034) (-0.25026515304798147, -0.22512556961000846) (-0.25576429519160765, -0.23135422901007344) (-0.26126343733523383, -0.23752219760760535) (-0.26676257947885995, -0.243630603307555) (-0.27226172162248613, -0.24968052366753285) (-0.2777608637661123, -0.25567298876531674) (-0.2832600059097385, -0.2616089838527794) (-0.2887591480533646, -0.2674894518152602) (-0.2942582901969908, -0.27331529545343053) (-0.29975743234061697, -0.27908737960295327) (-0.30525657448424315, -0.28480653310569426) (-0.3107557166278693, -0.29047355064488023) (-0.31625485877149545, -0.29608919445538134) (-0.32175400091512163, -0.30165419591922427) (-0.3272531430587478, -0.30716925705547626) (-0.332752285202374, -0.3126350519127924) (-0.3382514273460001, -0.3180522278721451) (-0.3437505694896263, -0.3234214068665784) (-0.34924971163325247, -0.3287431865242078) (-0.35474885377687865, -0.33401814124014173) (-0.36024799592050477, -0.33924682318250116) (-0.36574713806413095, -0.3444297632372667) (-0.37124628020775713, -0.34956747189628334) (-0.3767454223513833, -0.3546604400923824) (-0.38224456449500943, -0.359709139985259) (-0.3877437066386356, -0.36471402570143696) (-0.3932428487822618, -0.3696755340313867) (-0.39874199092588797, -0.37459408508661596) (-0.40424113306951415, -0.3794700829193264) (-0.40974027521314027, -0.3843039161070285) (-0.41523941735676645, -0.3890959583043201) (-0.42073855950039263, -0.3938465687638616) (-0.4262377016440188, -0.39855609282843335) (-0.43173684378764493, -0.4032248623958091) (-0.4372359859312711, -0.40785319635805667) (-0.4427351280748973, -0.4124414010167552) (-0.44823427021852347, -0.41698977047550734) (-0.4537334123621496, -0.4214985870110277) (-0.4592325545057758, -0.4259681214239923) (-0.46473169664940195, -0.4303986333707506) (-0.47023083879302807, -0.43479037167692314) (-0.4757299809366543, -0.43914357463383225) (-0.48122912308028043, -0.44345847027865043) (-0.48672826522390666, -0.44773527665908514) (-0.4922274073675328, -0.45197420208336014) (-0.4977265495111589, -0.4561754453562059) (-0.5032256916547851, -0.46033919600151374) (-0.5087248337984113, -0.46446563447226724) (-0.5142239759420374, -0.4685549323483218) (-0.5197231180856636, -0.47260725252255775) (-0.5252222602292898, -0.4766227493758998) (-0.530721402372916, -0.4806015689416599) (-0.5362205445165421, -0.4845438490596222) (-0.5417196866601682, -0.48844971952026706) (-0.5472188288037945, -0.49231930219949216) (-0.5527179709474206, -0.49615271118416754) (-0.5582171130910467, -0.49995005288883476) (-0.563716255234673, -0.5037114261638324) (-0.5692153973782991, -0.5074369223951101) (-0.5747145395219253, -0.5111266255959721) (-0.5802136816655514, -0.514780612490964) (-0.5857128238091776, -0.5183989525921052) (-0.5912119659528038, -0.521981708267643) (-0.5967111080964299, -0.5255289348034884) (-0.6022102502400561, -0.5290406804574775) (-0.6077093923836823, -0.5325169865065819) (-0.6132085345273084, -0.5359578872871771) (-0.6187076766709346, -0.5393634102284603) (-0.6242068188145607, -0.5427335758790953) (-0.6297059609581869, -0.5460683979271415) (-0.6352051031018131, -0.5493678832133172) (-0.6407042452454392, -0.5526320317376224) (-0.6462033873890655, -0.5558608366593389) (-0.6517025295326916, -0.559054284290407) (-0.6572016716763177, -0.5622123540821632) (-0.662700813819944, -0.5653350186054101) (-0.6681999559635701, -0.5684222435237725) (-0.6736990981071963, -0.5714739875602786) (-0.6791982402508224, -0.5744902024570921) (-0.6846973823944486, -0.5774708329283024) (-0.6901965245380748, -0.5804158166056619) (-0.6956956666817009, -0.5833250839771512) (-0.701194808825327, -0.5861985583182248) (-0.7066939509689533, -0.5890361556155786) (-0.7121930931125794, -0.5918377844832629) (-0.7176922352562056, -0.5946033460709389) (-0.7231913773998317, -0.5973327339640653) (-0.7286905195434579, -0.6000258340757717) (-0.7341896616870841, -0.6026825245301608) (-0.7396888038307102, -0.6053026755367521) (-0.7451879459743365, -0.6078861492557615) (-0.7506870881179626, -0.6104327996538769) (-0.7561862302615887, -0.6129424723501737) (-0.7616853724052149, -0.6154150044517717) (-0.7671845145488411, -0.6178502243788152) (-0.7726836566924672, -0.6202479516783208) (-0.7781827988360934, -0.6226079968263972) (-0.7836819409797195, -0.6249301610183139) (-0.7891810831233458, -0.6272142359458471) (-0.7946802252669719, -0.6294600035612894) (-0.800179367410598, -0.6316672358274684) (-0.8056785095542243, -0.6338356944530614) (-0.8111776516978504, -0.6359651306124482) (-0.8166767938414765, -0.6380552846492792) (-0.8221759359851027, -0.6401058857628785) (-0.8276750781287289, -0.6421166516765314) (-0.8331742202723551, -0.6440872882866352) (-0.8386733624159812, -0.6460174892916107) (-0.8441725045596074, -0.6479069357993904) (-0.8496716467032336, -0.6497552959122004) (-0.8551707888468597, -0.6515622242872603) (-0.8606699309904859, -0.6533273616719094) (-0.8661690731341121, -0.6550503344115504) (-0.8716682152777382, -0.6567307539286726) (-0.8771673574213644, -0.6583682161710742) (-0.8826664995649905, -0.6599623010272476) (-0.8881656417086167, -0.6615125717067225) (-0.8936647838522429, -0.6630185740829748) (-0.899163925995869, -0.6644798359963097) (-0.9046630681394953, -0.6658958665138954) (-0.9101622102831214, -0.6672661551438874) (-0.9156613524267475, -0.6685901710003048) (-0.9211604945703737, -0.6698673619150268) (-0.9266596367139999, -0.671097153492945) (-0.9321587788576261, -0.6722789481059436) (-0.9376579210012522, -0.6734121238209789) (-0.9431570631448783, -0.6744960332570783) (-0.9486562052885046, -0.6755300023655868) (-0.9541553474321307, -0.676513329127437) (-0.9596544895757568, -0.6774452821606025) (-0.965153631719383, -0.6783250992302129) (-0.9706527738630093, -0.6791519856530417) (-0.9761519160066354, -0.6799251125872227) (-0.9816510581502615, -0.6806436151970933) (-0.9871502002938877, -0.6813065906819821) (-0.9926493424375138, -0.6819130961565495) (-0.9981484845811401, -0.6824621463689231) (-1.0036476267247663, -0.6829527112413247) (-1.0091467688683924, -0.6833837132161442) (-1.0146459110120185, -0.6837540243884307) (-1.0201450531556446, -0.684062463403524) (-1.025644195299271, -0.6843077920959871) (-1.031143337442897, -0.68448871184307) (-1.0366424795865232, -0.6846038596025901) (-1.0421416217301493, -0.6846518036012699) (-1.0476407638737755, -0.684631038635152) (-1.0531399060174016, -0.6845399809386146) (-1.058639048161028, -0.6843769625726143) (-1.064138190304654, -0.6841402252759405) (-1.0696373324482802, -0.6838279137153103) (-1.0751364745919063, -0.6834380680608424) (-1.0806356167355324, -0.6829686158025732) (-1.0861347588791588, -0.6824173627108966) (-1.091633901022785, -0.6817819828287386) (-1.097133043166411, -0.6810600073654395) (-1.1026321853100371, -0.6802488123411211) (-1.1081313274536633, -0.6793456048050248) (-1.1136304695972896, -0.6783474074210023) (-1.1191296117409157, -0.6772510411768622) (-1.1246287538845419, -0.6760531059301651) (-1.130127896028168, -0.6747499584494295) (-1.1356270381717941, -0.6733376875442071) (-1.1411261803154205, -0.6718120857969769) (-1.1466253224590466, -0.6701686173103333) (-1.1521244646026727, -0.6684023807592173) (-1.1576236067462988, -0.6665080668830784) (-1.163122748889925, -0.6644799093576238) (-1.168621891033551, -0.6623116277378748) (-1.1741210331771774, -0.6599963608468479) (-1.1796201753208035, -0.657526588574394) (-1.1851193174644297, -0.6548940395168221) (-1.1906184596080558, -0.6520895811854837) (-1.196117601751682, -0.6491030885784904) (-1.2016167438953083, -0.6459232856536348) (-1.2071158860389344, -0.6425375525303235) (-1.2126150281825605, -0.6389316888882323) (-1.2181141703261866, -0.6350896207254341) (-1.2236133124698128, -0.6309930329356741) (-1.229112454613439, -0.6266209033522498) (-1.2346115967570652, -0.6219489038433847) (-1.2401107389006913, -0.6169486188521314) (-1.2456098810443175, -0.6115865082700316) (-1.2511090231879436, -0.6058225041518024) (-1.25660816533157, -0.5996080694243816) (-1.262107307475196, -0.5928834423388679) (-1.2676064496188222, -0.5855736051252786) (-1.2731055917624483, -0.5775821697825432) (-1.2786047339060744, -0.5687816902151549) (-1.2841038760497008, -0.5589974552210525) (-1.289603018193327, -0.5479784266797668) (-1.295102160336953, -0.535340092887316) (-1.3006013024805791, -0.5204365602784936) (-1.3061004446242053, -0.502011383721549) (-1.3115995867678314, -0.4768301121878623) (-1.3170987289114577, -0.4137462385372229) (-1.3170987289114577, -0.4078255977205263)
};




\addplot[color=gray,thin]
coordinates {
(-0.05218766485145765, -0.4078255977205263) (-0.046688522707831526, -0.3381427534975366) (-0.04118938056420529, -0.30636251139149784) (-0.03569023842057917, -0.28133836426220177) (-0.030191096276952933, -0.2598358610810275) (-0.02469195413332681, -0.2405985567162254) (-0.019192811989700687, -0.22298055760258836) (-0.013693669846074452, -0.20659735203613475) (-0.008194527702448329, -0.19119790189639507) (-0.0026953855588222053, -0.17660749598130834) (0.002803756584804029, -0.16269868819536726) (0.008302898728430153, -0.14937509053750217) (0.013802040872056387, -0.13656168523773002) (0.01930118301568251, -0.12419871054714943) (0.024800325159308634, -0.11223762939269855) (0.030299467302934868, -0.10063837382909346) (0.03579860944656099, -0.089367403747877) (0.041297751590187115, -0.07839630359210153) (0.04679689373381335, -0.06770074522999003) (0.05229603587743947, -0.05725970649484047) (0.05779517802106571, -0.04705487228039762) (0.06329432016469183, -0.03707016858473505) (0.06879346230831795, -0.027291395087528147) (0.07429260445194419, -0.017705931908183425) (0.07979174659557031, -0.008302503004493533) (0.08529088873919655, 0.0009290166254298793) (0.09079003088282267, 0.009997759470235068) (0.0962891730264488, 0.01891199693361323) (0.10178831517007503, 0.02767924912571379) (0.10728745731370115, 0.036306377223519704) (0.11278659945732739, 0.044799661672010105) (0.11828574160095351, 0.05316486879547744) (0.12378488374457963, 0.061407307854472404) (0.12928402588820587, 0.06953188017405404) (0.134783168031832, 0.07754312165162786) (0.14028231017545817, 0.08544523970471485) (0.14578145231908435, 0.09324214552376348) (0.15128059446271047, 0.10093748234025479) (0.15677973660633665, 0.10853465029662884) (0.16227887874996283, 0.11603682840507645) (0.16777802089358895, 0.12344699400174619) (0.1732771630372152, 0.13076794003739678) (0.1787763051808413, 0.13800229049190615) (0.1842754473244675, 0.14515251415593405) (0.18977458946809367, 0.15222093698655476) (0.1952737316117198, 0.15920975321337405) (0.20077287375534597, 0.1661210353463557) (0.20627201589897215, 0.1729567432153808) (0.21177115804259833, 0.17971873215373246) (0.2172703001862245, 0.18640876042262128) (0.22276944232985063, 0.19302849596109067) (0.2282685844734768, 0.1995795225347623) (0.233767726617103, 0.20606334534759355) (0.23926686876072917, 0.21248139617286205) (0.2447660109043553, 0.21883503805275034) (0.25026515304798147, 0.22512556961000846) (0.25576429519160765, 0.23135422901007344) (0.26126343733523383, 0.23752219760760535) (0.26676257947885995, 0.243630603307555) (0.27226172162248613, 0.24968052366753285) (0.2777608637661123, 0.25567298876531674) (0.2832600059097385, 0.2616089838527794) (0.2887591480533646, 0.2674894518152602) (0.2942582901969908, 0.27331529545343053) (0.29975743234061697, 0.27908737960295327) (0.30525657448424315, 0.28480653310569426) (0.3107557166278693, 0.29047355064488023) (0.31625485877149545, 0.29608919445538134) (0.32175400091512163, 0.30165419591922427) (0.3272531430587478, 0.30716925705547626) (0.332752285202374, 0.3126350519127924) (0.3382514273460001, 0.3180522278721451) (0.3437505694896263, 0.3234214068665784) (0.34924971163325247, 0.3287431865242078) (0.35474885377687865, 0.33401814124014173) (0.36024799592050477, 0.33924682318250116) (0.36574713806413095, 0.3444297632372667) (0.37124628020775713, 0.34956747189628334) (0.3767454223513833, 0.3546604400923824) (0.38224456449500943, 0.359709139985259) (0.3877437066386356, 0.36471402570143696) (0.3932428487822618, 0.3696755340313867) (0.39874199092588797, 0.37459408508661596) (0.40424113306951415, 0.3794700829193264) (0.40974027521314027, 0.3843039161070285) (0.41523941735676645, 0.3890959583043201) (0.42073855950039263, 0.3938465687638616) (0.4262377016440188, 0.39855609282843335) (0.43173684378764493, 0.4032248623958091) (0.4372359859312711, 0.40785319635805667) (0.4427351280748973, 0.4124414010167552) (0.44823427021852347, 0.41698977047550734) (0.4537334123621496, 0.4214985870110277) (0.4592325545057758, 0.4259681214239923) (0.46473169664940195, 0.4303986333707506) (0.47023083879302807, 0.43479037167692314) (0.4757299809366543, 0.43914357463383225) (0.48122912308028043, 0.44345847027865043) (0.48672826522390666, 0.44773527665908514) (0.4922274073675328, 0.45197420208336014) (0.4977265495111589, 0.4561754453562059) (0.5032256916547851, 0.46033919600151374) (0.5087248337984113, 0.46446563447226724) (0.5142239759420374, 0.4685549323483218) (0.5197231180856636, 0.47260725252255775) (0.5252222602292898, 0.4766227493758998) (0.530721402372916, 0.4806015689416599) (0.5362205445165421, 0.4845438490596222) (0.5417196866601682, 0.48844971952026706) (0.5472188288037945, 0.49231930219949216) (0.5527179709474206, 0.49615271118416754) (0.5582171130910467, 0.49995005288883476) (0.563716255234673, 0.5037114261638324) (0.5692153973782991, 0.5074369223951101) (0.5747145395219253, 0.5111266255959721) (0.5802136816655514, 0.514780612490964) (0.5857128238091776, 0.5183989525921052) (0.5912119659528038, 0.521981708267643) (0.5967111080964299, 0.5255289348034884) (0.6022102502400561, 0.5290406804574775) (0.6077093923836823, 0.5325169865065819) (0.6132085345273084, 0.5359578872871771) (0.6187076766709346, 0.5393634102284603) (0.6242068188145607, 0.5427335758790953) (0.6297059609581869, 0.5460683979271415) (0.6352051031018131, 0.5493678832133172) (0.6407042452454392, 0.5526320317376224) (0.6462033873890655, 0.5558608366593389) (0.6517025295326916, 0.559054284290407) (0.6572016716763177, 0.5622123540821632) (0.662700813819944, 0.5653350186054101) (0.6681999559635701, 0.5684222435237725) (0.6736990981071963, 0.5714739875602786) (0.6791982402508224, 0.5744902024570921) (0.6846973823944486, 0.5774708329283024) (0.6901965245380748, 0.5804158166056619) (0.6956956666817009, 0.5833250839771512) (0.701194808825327, 0.5861985583182248) (0.7066939509689533, 0.5890361556155786) (0.7121930931125794, 0.5918377844832629) (0.7176922352562056, 0.5946033460709389) (0.7231913773998317, 0.5973327339640653) (0.7286905195434579, 0.6000258340757717) (0.7341896616870841, 0.6026825245301608) (0.7396888038307102, 0.6053026755367521) (0.7451879459743365, 0.6078861492557615) (0.7506870881179626, 0.6104327996538769) (0.7561862302615887, 0.6129424723501737) (0.7616853724052149, 0.6154150044517717) (0.7671845145488411, 0.6178502243788152) (0.7726836566924672, 0.6202479516783208) (0.7781827988360934, 0.6226079968263972) (0.7836819409797195, 0.6249301610183139) (0.7891810831233458, 0.6272142359458471) (0.7946802252669719, 0.6294600035612894) (0.800179367410598, 0.6316672358274684) (0.8056785095542243, 0.6338356944530614) (0.8111776516978504, 0.6359651306124482) (0.8166767938414765, 0.6380552846492792) (0.8221759359851027, 0.6401058857628785) (0.8276750781287289, 0.6421166516765314) (0.8331742202723551, 0.6440872882866352) (0.8386733624159812, 0.6460174892916107) (0.8441725045596074, 0.6479069357993904) (0.8496716467032336, 0.6497552959122004) (0.8551707888468597, 0.6515622242872603) (0.8606699309904859, 0.6533273616719094) (0.8661690731341121, 0.6550503344115504) (0.8716682152777382, 0.6567307539286726) (0.8771673574213644, 0.6583682161710742) (0.8826664995649905, 0.6599623010272476) (0.8881656417086167, 0.6615125717067225) (0.8936647838522429, 0.6630185740829748) (0.899163925995869, 0.6644798359963097) (0.9046630681394953, 0.6658958665138954) (0.9101622102831214, 0.6672661551438874) (0.9156613524267475, 0.6685901710003048) (0.9211604945703737, 0.6698673619150268) (0.9266596367139999, 0.671097153492945) (0.9321587788576261, 0.6722789481059436) (0.9376579210012522, 0.6734121238209789) (0.9431570631448783, 0.6744960332570783) (0.9486562052885046, 0.6755300023655868) (0.9541553474321307, 0.676513329127437) (0.9596544895757568, 0.6774452821606025) (0.965153631719383, 0.6783250992302129) (0.9706527738630093, 0.6791519856530417) (0.9761519160066354, 0.6799251125872227) (0.9816510581502615, 0.6806436151970933) (0.9871502002938877, 0.6813065906819821) (0.9926493424375138, 0.6819130961565495) (0.9981484845811401, 0.6824621463689231) (1.0036476267247663, 0.6829527112413247) (1.0091467688683924, 0.6833837132161442) (1.0146459110120185, 0.6837540243884307) (1.0201450531556446, 0.684062463403524) (1.025644195299271, 0.6843077920959871) (1.031143337442897, 0.68448871184307) (1.0366424795865232, 0.6846038596025901) (1.0421416217301493, 0.6846518036012699) (1.0476407638737755, 0.684631038635152) (1.0531399060174016, 0.6845399809386146) (1.058639048161028, 0.6843769625726143) (1.064138190304654, 0.6841402252759405) (1.0696373324482802, 0.6838279137153103) (1.0751364745919063, 0.6834380680608424) (1.0806356167355324, 0.6829686158025732) (1.0861347588791588, 0.6824173627108966) (1.091633901022785, 0.6817819828287386) (1.097133043166411, 0.6810600073654395) (1.1026321853100371, 0.6802488123411211) (1.1081313274536633, 0.6793456048050248) (1.1136304695972896, 0.6783474074210023) (1.1191296117409157, 0.6772510411768622) (1.1246287538845419, 0.6760531059301651) (1.130127896028168, 0.6747499584494295) (1.1356270381717941, 0.6733376875442071) (1.1411261803154205, 0.6718120857969769) (1.1466253224590466, 0.6701686173103333) (1.1521244646026727, 0.6684023807592173) (1.1576236067462988, 0.6665080668830784) (1.163122748889925, 0.6644799093576238) (1.168621891033551, 0.6623116277378748) (1.1741210331771774, 0.6599963608468479) (1.1796201753208035, 0.657526588574394) (1.1851193174644297, 0.6548940395168221) (1.1906184596080558, 0.6520895811854837) (1.196117601751682, 0.6491030885784904) (1.2016167438953083, 0.6459232856536348) (1.2071158860389344, 0.6425375525303235) (1.2126150281825605, 0.6389316888882323) (1.2181141703261866, 0.6350896207254341) (1.2236133124698128, 0.6309930329356741) (1.229112454613439, 0.6266209033522498) (1.2346115967570652, 0.6219489038433847) (1.2401107389006913, 0.6169486188521314) (1.2456098810443175, 0.6115865082700316) (1.2511090231879436, 0.6058225041518024) (1.25660816533157, 0.5996080694243816) (1.262107307475196, 0.5928834423388679) (1.2676064496188222, 0.5855736051252786) (1.2731055917624483, 0.5775821697825432) (1.2786047339060744, 0.5687816902151549) (1.2841038760497008, 0.5589974552210525) (1.289603018193327, 0.5479784266797668) (1.295102160336953, 0.535340092887316) (1.3006013024805791, 0.5204365602784936) (1.3061004446242053, 0.502011383721549) (1.3115995867678314, 0.4768301121878623) (1.3170987289114577, 0.4137462385372229) (1.3170987289114577, 0.4078255977205263) (1.3115995867678316, 0.3381427534975366) (1.3061004446242053, 0.30636251139149784) (1.3006013024805791, 0.28133836426220177) (1.295102160336953, 0.2598358610810275) (1.289603018193327, 0.2405985567162254) (1.2841038760497008, 0.22298055760258836) (1.2786047339060747, 0.20659735203613475) (1.2731055917624485, 0.19119790189639507) (1.2676064496188224, 0.17660749598130834) (1.262107307475196, 0.16269868819536726) (1.25660816533157, 0.14937509053750217) (1.2511090231879436, 0.13656168523773002) (1.2456098810443175, 0.12419871054714943) (1.2401107389006913, 0.11223762939269855) (1.2346115967570652, 0.10063837382909346) (1.229112454613439, 0.089367403747877) (1.223613312469813, 0.07839630359210153) (1.2181141703261869, 0.06770074522999003) (1.2126150281825607, 0.05725970649484047) (1.2071158860389344, 0.04705487228039762) (1.2016167438953083, 0.03707016858473505) (1.1961176017516821, 0.027291395087528147) (1.1906184596080558, 0.017705931908183425) (1.1851193174644297, 0.008302503004493533) (1.1796201753208035, -0.0009290166254298793) (1.1741210331771774, -0.009997759470235068) (1.1686218910335513, -0.01891199693361323) (1.1631227488899252, -0.02767924912571379) (1.157623606746299, -0.036306377223519704) (1.1521244646026727, -0.044799661672010105) (1.1466253224590466, -0.05316486879547744) (1.1411261803154205, -0.061407307854472404) (1.1356270381717941, -0.06953188017405404) (1.130127896028168, -0.07754312165162786) (1.1246287538845419, -0.08544523970471485) (1.1191296117409157, -0.09324214552376348) (1.1136304695972896, -0.10093748234025479) (1.1081313274536635, -0.10853465029662884) (1.1026321853100374, -0.11603682840507645) (1.0971330431664112, -0.12344699400174619) (1.091633901022785, -0.13076794003739678) (1.0861347588791588, -0.13800229049190615) (1.0806356167355327, -0.14515251415593405) (1.0751364745919063, -0.15222093698655476) (1.0696373324482802, -0.15920975321337405) (1.064138190304654, -0.1661210353463557) (1.058639048161028, -0.1729567432153808) (1.0531399060174018, -0.17971873215373246) (1.0476407638737757, -0.18640876042262128) (1.0421416217301496, -0.19302849596109067) (1.0366424795865232, -0.1995795225347623) (1.031143337442897, -0.20606334534759355) (1.025644195299271, -0.21248139617286205) (1.0201450531556449, -0.21883503805275034) (1.0146459110120185, -0.22512556961000846) (1.0091467688683924, -0.23135422901007344) (1.0036476267247663, -0.23752219760760535) (0.9981484845811401, -0.243630603307555) (0.992649342437514, -0.24968052366753285) (0.9871502002938878, -0.25567298876531674) (0.9816510581502615, -0.2616089838527794) (0.9761519160066354, -0.2674894518152602) (0.9706527738630093, -0.27331529545343053) (0.9651536317193832, -0.27908737960295327) (0.9596544895757569, -0.28480653310569426) (0.9541553474321307, -0.29047355064488023) (0.9486562052885046, -0.29608919445538134) (0.9431570631448785, -0.30165419591922427) (0.9376579210012523, -0.30716925705547626) (0.9321587788576261, -0.3126350519127924) (0.926659636714, -0.3180522278721451) (0.9211604945703737, -0.3234214068665784) (0.9156613524267476, -0.3287431865242078) (0.9101622102831215, -0.33401814124014173) (0.9046630681394954, -0.33924682318250116) (0.8991639259958691, -0.3444297632372667) (0.8936647838522429, -0.34956747189628334) (0.8881656417086168, -0.3546604400923824) (0.8826664995649907, -0.359709139985259) (0.8771673574213645, -0.36471402570143696) (0.8716682152777383, -0.3696755340313867) (0.8661690731341121, -0.37459408508661596) (0.8606699309904859, -0.3794700829193264) (0.8551707888468598, -0.3843039161070285) (0.8496716467032337, -0.3890959583043201) (0.8441725045596075, -0.3938465687638616) (0.8386733624159812, -0.39855609282843335) (0.8331742202723551, -0.4032248623958091) (0.827675078128729, -0.40785319635805667) (0.8221759359851029, -0.4124414010167552) (0.8166767938414766, -0.41698977047550734) (0.8111776516978505, -0.4214985870110277) (0.8056785095542243, -0.4259681214239923) (0.8001793674105981, -0.4303986333707506) (0.794680225266972, -0.43479037167692314) (0.7891810831233458, -0.43914357463383225) (0.7836819409797197, -0.44345847027865043) (0.7781827988360934, -0.44773527665908514) (0.7726836566924673, -0.45197420208336014) (0.7671845145488412, -0.4561754453562059) (0.7616853724052149, -0.46033919600151374) (0.7561862302615888, -0.46446563447226724) (0.7506870881179627, -0.4685549323483218) (0.7451879459743365, -0.47260725252255775) (0.7396888038307103, -0.4766227493758998) (0.7341896616870841, -0.4806015689416599) (0.728690519543458, -0.4845438490596222) (0.7231913773998319, -0.48844971952026706) (0.7176922352562056, -0.49231930219949216) (0.7121930931125795, -0.49615271118416754) (0.7066939509689534, -0.49995005288883476) (0.7011948088253271, -0.5037114261638324) (0.695695666681701, -0.5074369223951101) (0.6901965245380748, -0.5111266255959721) (0.6846973823944487, -0.514780612490964) (0.6791982402508225, -0.5183989525921052) (0.6736990981071963, -0.521981708267643) (0.6681999559635702, -0.5255289348034884) (0.662700813819944, -0.5290406804574775) (0.6572016716763178, -0.5325169865065819) (0.6517025295326917, -0.5359578872871771) (0.6462033873890655, -0.5393634102284603) (0.6407042452454393, -0.5427335758790953) (0.6352051031018132, -0.5460683979271415) (0.629705960958187, -0.5493678832133172) (0.6242068188145609, -0.5526320317376224) (0.6187076766709346, -0.5558608366593389) (0.6132085345273085, -0.559054284290407) (0.6077093923836824, -0.5622123540821632) (0.6022102502400561, -0.5653350186054101) (0.59671110809643, -0.5684222435237725) (0.5912119659528038, -0.5714739875602786) (0.5857128238091777, -0.5744902024570921) (0.5802136816655515, -0.5774708329283024) (0.5747145395219253, -0.5804158166056619) (0.5692153973782992, -0.5833250839771512) (0.5637162552346731, -0.5861985583182248) (0.5582171130910468, -0.5890361556155786) (0.5527179709474207, -0.5918377844832629) (0.5472188288037945, -0.5946033460709389) (0.5417196866601683, -0.5973327339640653) (0.5362205445165422, -0.6000258340757717) (0.530721402372916, -0.6026825245301608) (0.5252222602292899, -0.6053026755367521) (0.5197231180856636, -0.6078861492557615) (0.5142239759420375, -0.6104327996538769) (0.5087248337984114, -0.6129424723501737) (0.5032256916547851, -0.6154150044517717) (0.497726549511159, -0.6178502243788152) (0.4922274073675329, -0.6202479516783208) (0.48672826522390666, -0.6226079968263972) (0.48122912308028054, -0.6249301610183139) (0.4757299809366543, -0.6272142359458471) (0.4702308387930282, -0.6294600035612894) (0.46473169664940206, -0.6316672358274684) (0.4592325545057758, -0.6338356944530614) (0.4537334123621497, -0.6359651306124482) (0.4482342702185236, -0.6380552846492792) (0.44273512807489734, -0.6401058857628785) (0.4372359859312712, -0.6421166516765314) (0.431736843787645, -0.6440872882866352) (0.42623770164401886, -0.6460174892916107) (0.42073855950039274, -0.6479069357993904) (0.4152394173567665, -0.6497552959122004) (0.4097402752131404, -0.6515622242872603) (0.40424113306951415, -0.6533273616719094) (0.398741990925888, -0.6550503344115504) (0.3932428487822619, -0.6567307539286726) (0.38774370663863567, -0.6583682161710742) (0.38224456449500954, -0.6599623010272476) (0.3767454223513834, -0.6615125717067225) (0.3712462802077572, -0.6630185740829748) (0.36574713806413106, -0.6644798359963097) (0.3602479959205048, -0.6658958665138954) (0.3547488537768787, -0.6672661551438874) (0.3492497116332526, -0.6685901710003048) (0.34375056948962635, -0.6698673619150268) (0.3382514273460002, -0.671097153492945) (0.332752285202374, -0.6722789481059436) (0.32725314305874786, -0.6734121238209789) (0.32175400091512174, -0.6744960332570783) (0.3162548587714955, -0.6755300023655868) (0.3107557166278694, -0.676513329127437) (0.30525657448424326, -0.6774452821606025) (0.29975743234061714, -0.6783250992302129) (0.2942582901969908, -0.6791519856530417) (0.28875914805336467, -0.6799251125872227) (0.28326000590973854, -0.6806436151970933) (0.2777608637661124, -0.6813065906819821) (0.2722617216224863, -0.6819130961565495) (0.26676257947885995, -0.6824621463689231) (0.26126343733523383, -0.6829527112413247) (0.2557642951916077, -0.6833837132161442) (0.2502651530479816, -0.6837540243884307) (0.24476601090435546, -0.684062463403524) (0.2392668687607291, -0.6843077920959871) (0.233767726617103, -0.68448871184307) (0.22826858447347687, -0.6846038596025901) (0.22276944232985074, -0.6846518036012699) (0.21727030018622462, -0.684631038635152) (0.2117711580425985, -0.6845399809386146) (0.20627201589897215, -0.6843769625726143) (0.20077287375534603, -0.6841402252759405) (0.1952737316117199, -0.6838279137153103) (0.18977458946809378, -0.6834380680608424) (0.18427544732446766, -0.6829686158025732) (0.1787763051808413, -0.6824173627108966) (0.1732771630372152, -0.6817819828287386) (0.16777802089358906, -0.6810600073654395) (0.16227887874996294, -0.6802488123411211) (0.15677973660633682, -0.6793456048050248) (0.15128059446271047, -0.6783474074210023) (0.14578145231908435, -0.6772510411768622) (0.14028231017545822, -0.6760531059301651) (0.1347831680318321, -0.6747499584494295) (0.12928402588820598, -0.6733376875442071) (0.12378488374457963, -0.6718120857969769) (0.11828574160095351, -0.6701686173103333) (0.11278659945732739, -0.6684023807592173) (0.10728745731370126, -0.6665080668830784) (0.10178831517007514, -0.6644799093576238) (0.09628917302644902, -0.6623116277378748) (0.09079003088282267, -0.6599963608468479) (0.08529088873919655, -0.657526588574394) (0.07979174659557042, -0.6548940395168221) (0.0742926044519443, -0.6520895811854837) (0.06879346230831818, -0.6491030885784904) (0.06329432016469183, -0.6459232856536348) (0.05779517802106571, -0.6425375525303235) (0.052296035877439584, -0.6389316888882323) (0.04679689373381346, -0.6350896207254341) (0.04129775159018734, -0.6309930329356741) (0.03579860944656099, -0.6266209033522498) (0.030299467302934868, -0.6219489038433847) (0.024800325159308745, -0.6169486188521314) (0.01930118301568262, -0.6115865082700316) (0.013802040872056498, -0.6058225041518024) (0.008302898728430153, -0.5996080694243816) (0.002803756584804029, -0.5928834423388679) (-0.0026953855588220943, -0.5855736051252786) (-0.008194527702448218, -0.5775821697825432) (-0.013693669846074341, -0.5687816902151549) (-0.019192811989700687, -0.5589974552210525) (-0.02469195413332681, -0.5479784266797668) (-0.030191096276952933, -0.535340092887316) (-0.03569023842057906, -0.5204365602784936) (-0.04118938056420518, -0.502011383721549) (-0.046688522707831304, -0.4768301121878623) (-0.05218766485145765, -0.4137462385372229) (-0.05218766485145765, -0.4078255977205263)
};





\draw[->, color=orange](0,0) -- (-0.47434164902,0.158113883) node {};
\draw[->, color=orange](0,0) -- (0.47434164902,-0.158113883);

\node at (0,0) [circle,fill,inner sep=0.5pt]{};
\node at (\tikzdx,0) [circle,fill,inner sep=0.5pt]{};

\end{axis}
\end{tikzpicture}

